Compact Distributed Certification of Planar Graphs

Naor, Parter, and Yogev (SODA 2020) have recently demonstrated the existence of a \emph{distributed interactive proof} for planarity (i.e., for certifying that a network is planar), using a sophisticated generic technique for constructing distributed IP protocols based on sequential IP protocols. The interactive proof for planarity is based on a distributed certification of the correct execution of any given sequential linear-time algorithm for planarity testing. It involves three interactions between the prover and the randomized distributed verifier (i.e., it is a \dMAM\/ protocol), and uses small certificates, on $O(\log n)$ bits in $n$-node networks. We show that a single interaction from the prover suffices, and randomization is unecessary, by providing an explicit description of a \emph{proof-labeling scheme} for planarity, still using certificates on just $O(\log n)$ bits. We also show that there are no proof-labeling schemes -- in fact, even no \emph{locally checkable proofs} -- for planarity using certificates on $o(\log n)$ bits.

==> Tree1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,640); %set diagram left start at 0, and has height of 640

%Shape: Ellipse [id:dp5867807586209872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.96,127.64) .. controls (244.96,123.46) and (248.34,120.08) .. (252.51,120.08) .. controls (256.69,120.08) and (260.07,123.46) .. (260.07,127.64) .. controls (260.07,131.81) and (256.69,135.2) .. (252.51,135.2) .. controls (248.34,135.2) and (244.96,131.81) .. (244.96,127.64) -- cycle ;
%Shape: Ellipse [id:dp1354799191343743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.98,212.3) .. controls (247.98,208.13) and (251.36,204.74) .. (255.54,204.74) .. controls (259.71,204.74) and (263.1,208.13) .. (263.1,212.3) .. controls (263.1,216.48) and (259.71,219.86) .. (255.54,219.86) .. controls (251.36,219.86) and (247.98,216.48) .. (247.98,212.3) -- cycle ;
%Shape: Ellipse [id:dp7871021618599408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.29,238) .. controls (160.29,233.83) and (163.68,230.44) .. (167.85,230.44) .. controls (172.03,230.44) and (175.41,233.83) .. (175.41,238) .. controls (175.41,242.18) and (172.03,245.56) .. (167.85,245.56) .. controls (163.68,245.56) and (160.29,242.18) .. (160.29,238) -- cycle ;
%Shape: Ellipse [id:dp4586077475513388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.51,307.55) .. controls (252.51,303.37) and (255.9,299.99) .. (260.07,299.99) .. controls (264.25,299.99) and (267.63,303.37) .. (267.63,307.55) .. controls (267.63,311.72) and (264.25,315.11) .. (260.07,315.11) .. controls (255.9,315.11) and (252.51,311.72) .. (252.51,307.55) -- cycle ;
%Shape: Ellipse [id:dp1497790339915559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.55,358.95) .. controls (193.55,354.78) and (196.94,351.39) .. (201.11,351.39) .. controls (205.29,351.39) and (208.67,354.78) .. (208.67,358.95) .. controls (208.67,363.13) and (205.29,366.51) .. (201.11,366.51) .. controls (196.94,366.51) and (193.55,363.13) .. (193.55,358.95) -- cycle ;
%Shape: Ellipse [id:dp7224621678539356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.51,430.01) .. controls (187.51,425.83) and (190.89,422.45) .. (195.06,422.45) .. controls (199.24,422.45) and (202.62,425.83) .. (202.62,430.01) .. controls (202.62,434.18) and (199.24,437.57) .. (195.06,437.57) .. controls (190.89,437.57) and (187.51,434.18) .. (187.51,430.01) -- cycle ;
%Shape: Circle [id:dp5653969115105149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.66,396.75) .. controls (270.66,392.57) and (274.04,389.19) .. (278.22,389.19) .. controls (282.39,389.19) and (285.78,392.57) .. (285.78,396.75) .. controls (285.78,400.92) and (282.39,404.31) .. (278.22,404.31) .. controls (274.04,404.31) and (270.66,400.92) .. (270.66,396.75) -- cycle ;
%Shape: Ellipse [id:dp5636661909573257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.67,339.3) .. controls (335.67,335.12) and (339.05,331.74) .. (343.23,331.74) .. controls (347.4,331.74) and (350.78,335.12) .. (350.78,339.3) .. controls (350.78,343.47) and (347.4,346.86) .. (343.23,346.86) .. controls (339.05,346.86) and (335.67,343.47) .. (335.67,339.3) -- cycle ;
%Straight Lines [id:da8035838367761461] 
\draw [line width=2.25]    (252.51,127.64) -- (255.54,212.3) ;


%Straight Lines [id:da4885013256962649] 
\draw [line width=2.25]    (255.54,212.3) -- (260.07,307.55) ;


%Straight Lines [id:da7596805630090804] 
\draw [line width=2.25]    (255.54,212.3) -- (167.85,238) ;


%Straight Lines [id:da6941746542019103] 
\draw [line width=2.25]    (260.07,307.55) -- (343.23,339.3) ;


%Straight Lines [id:da32172919883285145] 
\draw [line width=2.25]    (201.11,358.95) -- (195.06,430.01) ;


%Straight Lines [id:da263124540779067] 
\draw [line width=2.25]    (260.07,307.55) -- (278.22,396.75) ;


%Straight Lines [id:da34245041323109926] 
\draw [line width=2.25]    (260.07,307.55) -- (201.11,358.95) ;


%Shape: Ellipse [id:dp6454998626380821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.47,135.92) .. controls (551.47,132.31) and (554.4,129.38) .. (558.01,129.38) .. controls (561.63,129.38) and (564.56,132.31) .. (564.56,135.92) .. controls (564.56,139.54) and (561.63,142.47) .. (558.01,142.47) .. controls (554.4,142.47) and (551.47,139.54) .. (551.47,135.92) -- cycle ;
%Shape: Ellipse [id:dp8024521103786704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.85,207.95) .. controls (548.85,204.33) and (551.78,201.4) .. (555.39,201.4) .. controls (559.01,201.4) and (561.94,204.33) .. (561.94,207.95) .. controls (561.94,211.57) and (559.01,214.5) .. (555.39,214.5) .. controls (551.78,214.5) and (548.85,211.57) .. (548.85,207.95) -- cycle ;
%Shape: Ellipse [id:dp7941385075071681] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.66,228.9) .. controls (467.66,225.29) and (470.59,222.35) .. (474.2,222.35) .. controls (477.82,222.35) and (480.75,225.29) .. (480.75,228.9) .. controls (480.75,232.52) and (477.82,235.45) .. (474.2,235.45) .. controls (470.59,235.45) and (467.66,232.52) .. (467.66,228.9) -- cycle ;
%Shape: Ellipse [id:dp8531651330562064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.23,290.45) .. controls (546.23,286.83) and (549.16,283.9) .. (552.78,283.9) .. controls (556.39,283.9) and (559.32,286.83) .. (559.32,290.45) .. controls (559.32,294.07) and (556.39,297) .. (552.78,297) .. controls (549.16,297) and (546.23,294.07) .. (546.23,290.45) -- cycle ;
%Shape: Ellipse [id:dp08144152443307684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.04,334.97) .. controls (520.04,331.36) and (522.97,328.43) .. (526.58,328.43) .. controls (530.2,328.43) and (533.13,331.36) .. (533.13,334.97) .. controls (533.13,338.59) and (530.2,341.52) .. (526.58,341.52) .. controls (522.97,341.52) and (520.04,338.59) .. (520.04,334.97) -- cycle ;
%Shape: Ellipse [id:dp151653040379651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (595.99,384.74) .. controls (595.99,381.12) and (598.92,378.19) .. (602.54,378.19) .. controls (606.15,378.19) and (609.09,381.12) .. (609.09,384.74) .. controls (609.09,388.35) and (606.15,391.28) .. (602.54,391.28) .. controls (598.92,391.28) and (595.99,388.35) .. (595.99,384.74) -- cycle ;
%Shape: Ellipse [id:dp7420601323181002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (650.99,312.71) .. controls (650.99,309.1) and (653.92,306.16) .. (657.54,306.16) .. controls (661.15,306.16) and (664.09,309.1) .. (664.09,312.71) .. controls (664.09,316.33) and (661.15,319.26) .. (657.54,319.26) .. controls (653.92,319.26) and (650.99,316.33) .. (650.99,312.71) -- cycle ;
%Shape: Ellipse [id:dp45981835507693813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.28,209.26) .. controls (580.28,205.64) and (583.21,202.71) .. (586.82,202.71) .. controls (590.44,202.71) and (593.37,205.64) .. (593.37,209.26) .. controls (593.37,212.87) and (590.44,215.81) .. (586.82,215.81) .. controls (583.21,215.81) and (580.28,212.87) .. (580.28,209.26) -- cycle ;
%Shape: Ellipse [id:dp6001304769365727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.28,135.92) .. controls (580.28,132.31) and (583.21,129.38) .. (586.82,129.38) .. controls (590.44,129.38) and (593.37,132.31) .. (593.37,135.92) .. controls (593.37,139.54) and (590.44,142.47) .. (586.82,142.47) .. controls (583.21,142.47) and (580.28,139.54) .. (580.28,135.92) -- cycle ;
%Shape: Ellipse [id:dp03363155039713628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.23,412.66) .. controls (487.23,409.04) and (490.17,406.11) .. (493.78,406.11) .. controls (497.4,406.11) and (500.33,409.04) .. (500.33,412.66) .. controls (500.33,416.27) and (497.4,419.2) .. (493.78,419.2) .. controls (490.17,419.2) and (487.23,416.27) .. (487.23,412.66) -- cycle ;
%Shape: Ellipse [id:dp7970679240294862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.16,332.35) .. controls (495.16,328.74) and (498.09,325.81) .. (501.7,325.81) .. controls (505.32,325.81) and (508.25,328.74) .. (508.25,332.35) .. controls (508.25,335.97) and (505.32,338.9) .. (501.7,338.9) .. controls (498.09,338.9) and (495.16,335.97) .. (495.16,332.35) -- cycle ;
%Shape: Ellipse [id:dp8892668668234709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.63,316.64) .. controls (560.63,313.02) and (563.56,310.09) .. (567.18,310.09) .. controls (570.8,310.09) and (573.73,313.02) .. (573.73,316.64) .. controls (573.73,320.26) and (570.8,323.19) .. (567.18,323.19) .. controls (563.56,323.19) and (560.63,320.26) .. (560.63,316.64) -- cycle ;
%Shape: Ellipse [id:dp4788879552837364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.82,300.93) .. controls (586.82,297.31) and (589.75,294.38) .. (593.37,294.38) .. controls (596.99,294.38) and (599.92,297.31) .. (599.92,300.93) .. controls (599.92,304.54) and (596.99,307.47) .. (593.37,307.47) .. controls (589.75,307.47) and (586.82,304.54) .. (586.82,300.93) -- cycle ;
%Shape: Ellipse [id:dp012058329842299376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.28,276.04) .. controls (580.28,272.43) and (583.21,269.5) .. (586.82,269.5) .. controls (590.44,269.5) and (593.37,272.43) .. (593.37,276.04) .. controls (593.37,279.66) and (590.44,282.59) .. (586.82,282.59) .. controls (583.21,282.59) and (580.28,279.66) .. (580.28,276.04) -- cycle ;
%Straight Lines [id:da533302061740647] 
\draw [line width=2.25]    (561.71,94.95) -- (590.52,94.95) ;


%Straight Lines [id:da8334891045523527] 
\draw [line width=2.25]    (586.82,135.92) -- (586.82,209.26) ;


%Straight Lines [id:da43329014778605224] 
\draw [line width=2.25]    (558.01,135.92) -- (555.39,207.95) ;


%Straight Lines [id:da5818286162129116] 
\draw [line width=2.25]    (555.39,207.95) -- (474.2,228.9) ;


%Straight Lines [id:da9466702976608516] 
\draw [line width=2.25]    (474.2,228.9) -- (568.49,239.38) ;


%Shape: Ellipse [id:dp8852190394968613] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (561.94,239.38) .. controls (561.94,235.76) and (564.87,232.83) .. (568.49,232.83) .. controls (572.11,232.83) and (575.04,235.76) .. (575.04,239.38) .. controls (575.04,242.99) and (572.11,245.93) .. (568.49,245.93) .. controls (564.87,245.93) and (561.94,242.99) .. (561.94,239.38) -- cycle ;
%Straight Lines [id:da04463232851461951] 
\draw [line width=2.25]    (552.78,290.45) -- (568.49,239.38) ;


%Straight Lines [id:da45970256457773195] 
\draw [line width=2.25]    (586.82,276.04) -- (586.82,209.26) ;


%Straight Lines [id:da8861698639196851] 
\draw [line width=2.25]    (501.7,332.35) -- (493.78,412.66) ;


%Straight Lines [id:da6040062219699378] 
\draw [line width=2.25]    (552.78,290.45) -- (501.7,332.35) ;


%Straight Lines [id:da5015805587889455] 
\draw [line width=2.25]    (493.78,412.66) -- (526.58,334.97) ;


%Straight Lines [id:da5452789744901583] 
\draw [line width=2.25]    (567.18,316.64) -- (526.58,334.97) ;


%Straight Lines [id:da27826396226868866] 
\draw [line width=2.25]    (567.18,316.64) -- (602.54,384.74) ;


%Straight Lines [id:da35949475349587234] 
\draw [line width=2.25]    (602.54,384.74) -- (593.37,300.93) ;


%Straight Lines [id:da24338926629087942] 
\draw [line width=2.25]    (657.54,312.71) -- (586.82,276.04) ;


%Straight Lines [id:da1383540933639349] 
\draw [line width=2.25]    (657.54,312.71) -- (593.37,300.93) ;


%Shape: Ellipse [id:dp9577347547788448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (555.16,94.95) .. controls (555.16,91.33) and (558.09,88.4) .. (561.71,88.4) .. controls (565.33,88.4) and (568.26,91.33) .. (568.26,94.95) .. controls (568.26,98.57) and (565.33,101.5) .. (561.71,101.5) .. controls (558.09,101.5) and (555.16,98.57) .. (555.16,94.95) -- cycle ;
%Shape: Ellipse [id:dp6240471301464792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.97,94.95) .. controls (583.97,91.33) and (586.9,88.4) .. (590.52,88.4) .. controls (594.14,88.4) and (597.07,91.33) .. (597.07,94.95) .. controls (597.07,98.57) and (594.14,101.5) .. (590.52,101.5) .. controls (586.9,101.5) and (583.97,98.57) .. (583.97,94.95) -- cycle ;
%Straight Lines [id:da8435411141798392] 
\draw [line width=2.25]    (561.71,94.95) -- (558.01,135.92) ;


%Straight Lines [id:da6975887988934051] 
\draw [line width=2.25]    (586.82,142.47) -- (590.52,94.95) ;


%Shape: Circle [id:dp5814833574609675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.19,81.28) .. controls (240.19,77.1) and (243.58,73.72) .. (247.75,73.72) .. controls (251.93,73.72) and (255.31,77.1) .. (255.31,81.28) .. controls (255.31,85.45) and (251.93,88.83) .. (247.75,88.83) .. controls (243.58,88.83) and (240.19,85.45) .. (240.19,81.28) -- cycle ;
%Straight Lines [id:da21497929899813917] 
\draw [line width=2.25]    (247.75,81.28) -- (252.51,127.64) ;


%Straight Lines [id:da8635676773949619] 
\draw    (167.85,238) -- (252.51,127.64) ;


%Straight Lines [id:da492670630168891] 
\draw    (167.85,238) -- (260.07,307.55) ;


%Straight Lines [id:da09845329815840564] 
\draw    (195.06,430.01) -- (260.07,307.55) ;


%Straight Lines [id:da6335918847995896] 
\draw    (255.54,212.3) -- (343.23,339.3) ;


%Straight Lines [id:da5909548888093017] 
\draw    (474.2,228.9) -- (558.01,135.92) ;


%Straight Lines [id:da7825655242326919] 
\draw    (474.2,228.9) -- (552.78,290.45) ;


%Straight Lines [id:da536718263870388] 
\draw    (493.78,412.66) -- (567.18,316.64) ;


%Straight Lines [id:da3856793092851607] 
\draw    (586.82,209.26) -- (657.54,312.71) ;



% Text Node
\draw (232.91,128.06) node    {$1$};
% Text Node
\draw (236.88,196.36) node    {$2$};
% Text Node
\draw (150.54,236.82) node    {$3$};
% Text Node
\draw (243.44,232.67) node    {$4$};
% Text Node
\draw (251.54,287.29) node    {$5$};
% Text Node
\draw (184.73,361.18) node    {$6$};
% Text Node
\draw (178.05,434.7) node    {$7$};
% Text Node
\draw (217.69,365.56) node    {$8$};
% Text Node
\draw (253,340) node    {$9$};
% Text Node
\draw (260.5,380) node    {$10$};
% Text Node
\draw (279.5,330) node    {$11$};
% Text Node
\draw (320.5,350) node    {$12$};
% Text Node
\draw (283.5,304) node    {$13$};
% Text Node
\draw (277.5,210) node    {$14$};
% Text Node
\draw (275.5,130) node    {$15$};
% Text Node
\draw (536.21,128.69) node    {$1$};
% Text Node
\draw (534.44,185) node    {$2$};
% Text Node
\draw (461.11,208.57) node    {$3$};
% Text Node
\draw (551.47,247.85) node    {$4$};
% Text Node
\draw (526.08,287.19) node    {$5$};
% Text Node
\draw (472.89,339.52) node    {$6$};
% Text Node
\draw (478.13,410.24) node    {$7$};
% Text Node
\draw (532.11,348.8) node    {$8$};
% Text Node
\draw (563.87,346.86) node    {$9$};
% Text Node
\draw (605.16,408.93) node    {$10$};
% Text Node
\draw (620.87,322.5) node    {$11$};
% Text Node
\draw (685.04,318.57) node    {$12$};
% Text Node
\draw (607.78,260.95) node    {$13$};
% Text Node
\draw (607.78,199.4) node    {$14$};
% Text Node
\draw (607.78,149.64) node    {$15$};
% Text Node
\draw (539.28,88.74) node    {$0$};
% Text Node
\draw (614.95,91.25) node    {$16$};
% Text Node
\draw (228.81,81.97) node    {$0$};
% Text Node
\draw (269.5,80) node    {$16$};
% Text Node
\draw (262.5,60) node  [font=\Large]  {$r'$};
% Text Node
\draw (273,108) node  [font=\Large]  {$r$};
% Text Node
\draw (276.5,184) node  [font=\Large]  {$v_{1}$};
% Text Node
\draw (163.5,208) node  [font=\Large]  {$v_{2}$};
% Text Node
\draw (280.5,277) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{3}$};
% Text Node
\draw (198.43,334.99) node  [font=\Large]  {$v_{4}$};
% Text Node
\draw (181.43,402.99) node  [font=\Large]  {$v_{5}$};
% Text Node
\draw (293.5,374) node  [font=\Large]  {$v_{6}$};
% Text Node
\draw (357.5,318) node  [font=\Large]  {$v_{7}$};
% Text Node
\draw (261,469.5) node   [align=left] {(a)};
% Text Node
\draw (569,469.5) node   [align=left] {(b)};


\end{tikzpicture}

==> Tree2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.4]
%uncomment if require: \path (0,429); %set diagram left start at 0, and has height of 429

%Shape: Circle [id:dp19735219838144702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.81,79.85) .. controls (197.81,76.32) and (200.67,73.46) .. (204.2,73.46) .. controls (207.73,73.46) and (210.6,76.32) .. (210.6,79.85) .. controls (210.6,83.38) and (207.73,86.24) .. (204.2,86.24) .. controls (200.67,86.24) and (197.81,83.38) .. (197.81,79.85) -- cycle ;
%Shape: Ellipse [id:dp4394406980807122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.26,150.16) .. controls (195.26,146.63) and (198.12,143.77) .. (201.65,143.77) .. controls (205.18,143.77) and (208.04,146.63) .. (208.04,150.16) .. controls (208.04,153.69) and (205.18,156.55) .. (201.65,156.55) .. controls (198.12,156.55) and (195.26,153.69) .. (195.26,150.16) -- cycle ;
%Shape: Ellipse [id:dp1526028392442551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116,170.62) .. controls (116,167.09) and (118.86,164.22) .. (122.39,164.22) .. controls (125.92,164.22) and (128.78,167.09) .. (128.78,170.62) .. controls (128.78,174.15) and (125.92,177.01) .. (122.39,177.01) .. controls (118.86,177.01) and (116,174.15) .. (116,170.62) -- cycle ;
%Shape: Circle [id:dp9382073465997516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.7,230.7) .. controls (192.7,227.17) and (195.56,224.31) .. (199.09,224.31) .. controls (202.62,224.31) and (205.48,227.17) .. (205.48,230.7) .. controls (205.48,234.23) and (202.62,237.09) .. (199.09,237.09) .. controls (195.56,237.09) and (192.7,234.23) .. (192.7,230.7) -- cycle ;
%Shape: Ellipse [id:dp2732728211194555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.13,274.16) .. controls (167.13,270.63) and (169.99,267.77) .. (173.52,267.77) .. controls (177.05,267.77) and (179.92,270.63) .. (179.92,274.16) .. controls (179.92,277.69) and (177.05,280.56) .. (173.52,280.56) .. controls (169.99,280.56) and (167.13,277.69) .. (167.13,274.16) -- cycle ;
%Shape: Ellipse [id:dp058718529913860174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.28,322.74) .. controls (241.28,319.21) and (244.14,316.35) .. (247.67,316.35) .. controls (251.2,316.35) and (254.06,319.21) .. (254.06,322.74) .. controls (254.06,326.27) and (251.2,329.13) .. (247.67,329.13) .. controls (244.14,329.13) and (241.28,326.27) .. (241.28,322.74) -- cycle ;
%Shape: Ellipse [id:dp8370106950085874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.97,252.43) .. controls (294.97,248.9) and (297.83,246.04) .. (301.36,246.04) .. controls (304.89,246.04) and (307.75,248.9) .. (307.75,252.43) .. controls (307.75,255.96) and (304.89,258.82) .. (301.36,258.82) .. controls (297.83,258.82) and (294.97,255.96) .. (294.97,252.43) -- cycle ;
%Shape: Circle [id:dp8426642487589557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.94,151.44) .. controls (225.94,147.91) and (228.8,145.05) .. (232.33,145.05) .. controls (235.86,145.05) and (238.72,147.91) .. (238.72,151.44) .. controls (238.72,154.97) and (235.86,157.83) .. (232.33,157.83) .. controls (228.8,157.83) and (225.94,154.97) .. (225.94,151.44) -- cycle ;
%Shape: Ellipse [id:dp8538518973664704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.94,79.85) .. controls (225.94,76.32) and (228.8,73.46) .. (232.33,73.46) .. controls (235.86,73.46) and (238.72,76.32) .. (238.72,79.85) .. controls (238.72,83.38) and (235.86,86.24) .. (232.33,86.24) .. controls (228.8,86.24) and (225.94,83.38) .. (225.94,79.85) -- cycle ;
%Shape: Ellipse [id:dp0030877654872587534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.01,329.13) .. controls (139.01,325.6) and (141.87,322.74) .. (145.4,322.74) .. controls (148.93,322.74) and (151.79,325.6) .. (151.79,329.13) .. controls (151.79,332.67) and (148.93,335.53) .. (145.4,335.53) .. controls (141.87,335.53) and (139.01,332.67) .. (139.01,329.13) -- cycle ;
%Shape: Ellipse [id:dp5949456999412917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.84,271.61) .. controls (142.84,268.08) and (145.7,265.22) .. (149.23,265.22) .. controls (152.76,265.22) and (155.63,268.08) .. (155.63,271.61) .. controls (155.63,275.14) and (152.76,278) .. (149.23,278) .. controls (145.7,278) and (142.84,275.14) .. (142.84,271.61) -- cycle ;
%Shape: Ellipse [id:dp8641409006597374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.76,256.27) .. controls (206.76,252.74) and (209.62,249.88) .. (213.15,249.88) .. controls (216.68,249.88) and (219.55,252.74) .. (219.55,256.27) .. controls (219.55,259.8) and (216.68,262.66) .. (213.15,262.66) .. controls (209.62,262.66) and (206.76,259.8) .. (206.76,256.27) -- cycle ;
%Shape: Ellipse [id:dp21604900910611757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.33,240.93) .. controls (232.33,237.4) and (235.19,234.53) .. (238.72,234.53) .. controls (242.25,234.53) and (245.11,237.4) .. (245.11,240.93) .. controls (245.11,244.46) and (242.25,247.32) .. (238.72,247.32) .. controls (235.19,247.32) and (232.33,244.46) .. (232.33,240.93) -- cycle ;
%Shape: Ellipse [id:dp7097373454735694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.94,216.64) .. controls (225.94,213.11) and (228.8,210.25) .. (232.33,210.25) .. controls (235.86,210.25) and (238.72,213.11) .. (238.72,216.64) .. controls (238.72,220.17) and (235.86,223.03) .. (232.33,223.03) .. controls (228.8,223.03) and (225.94,220.17) .. (225.94,216.64) -- cycle ;
%Straight Lines [id:da3793849814114394] 
\draw    (204.2,79.85) -- (232.33,79.85) ;


%Straight Lines [id:da7535241936722847] 
\draw    (232.33,79.85) -- (232.33,151.44) ;


%Straight Lines [id:da7834481491772176] 
\draw    (204.2,79.85) -- (201.65,150.16) ;


%Straight Lines [id:da5340526703536308] 
\draw    (201.65,150.16) -- (122.39,170.62) ;


%Straight Lines [id:da2154183941932717] 
\draw    (122.39,170.62) -- (214.43,180.84) ;


%Shape: Ellipse [id:dp21685213226332123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.04,180.84) .. controls (208.04,177.31) and (210.9,174.45) .. (214.43,174.45) .. controls (217.96,174.45) and (220.82,177.31) .. (220.82,180.84) .. controls (220.82,184.37) and (217.96,187.23) .. (214.43,187.23) .. controls (210.9,187.23) and (208.04,184.37) .. (208.04,180.84) -- cycle ;
%Straight Lines [id:da1315156375298292] 
\draw    (238.72,240.93) -- (232.33,216.64) ;


%Straight Lines [id:da7295850128548627] 
\draw    (232.33,151.44) -- (214.43,180.84) ;


%Straight Lines [id:da5582512717316253] 
\draw    (201.65,150.16) -- (214.43,180.84) ;


%Straight Lines [id:da49826756661417315] 
\draw    (199.09,230.7) -- (214.43,180.84) ;


%Straight Lines [id:da13090381813056018] 
\draw    (232.33,216.64) -- (232.33,151.44) ;


%Straight Lines [id:da993606403616109] 
\draw    (213.15,256.27) -- (199.09,230.7) ;


%Straight Lines [id:da812268026258089] 
\draw    (238.72,240.93) -- (213.15,256.27) ;


%Straight Lines [id:da6534068095088703] 
\draw    (149.23,271.61) -- (145.4,329.13) ;


%Straight Lines [id:da40394664549307446] 
\draw    (199.09,230.7) -- (149.23,271.61) ;


%Straight Lines [id:da7566940791920389] 
\draw    (145.4,329.13) -- (173.52,274.16) ;


%Straight Lines [id:da03992088739990218] 
\draw    (173.52,274.16) -- (149.23,271.61) ;


%Straight Lines [id:da8913558943340174] 
\draw    (213.15,256.27) -- (173.52,274.16) ;


%Straight Lines [id:da4425924566356587] 
\draw    (213.15,256.27) -- (247.67,322.74) ;


%Straight Lines [id:da8133935059170145] 
\draw    (247.67,322.74) -- (238.72,240.93) ;


%Straight Lines [id:da5204056670448653] 
\draw    (301.36,252.43) -- (232.33,216.64) ;


%Straight Lines [id:da7836442727694031] 
\draw    (301.36,252.43) -- (238.72,240.93) ;


%Curve Lines [id:da4151319451113398] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (204.2,79.85) .. controls (0.94,144.37) and (55.91,236.42) .. (149.23,271.61) ;


%Curve Lines [id:da8861384689868608] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (232.33,79.85) .. controls (531.47,21.65) and (343.55,488.26) .. (238.72,240.93) ;


%Curve Lines [id:da9034344478728853] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (149.23,271.61) .. controls (-4.17,461.41) and (270.68,455.02) .. (213.15,256.27) ;


%Curve Lines [id:da664840899257825] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (232.33,151.44) .. controls (342.27,171.22) and (300.08,249.2) .. (301.36,252.43) ;


%Curve Lines [id:da1921334845755489] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (145.4,329.13) .. controls (182.47,350.19) and (196.53,336.13) .. (213.15,256.27) ;



% Text Node
\draw (179.92,72.78) node    {$1$};
% Text Node
\draw (181.19,127.75) node    {$2$};
% Text Node
\draw (109.6,150.77) node    {$3$};
% Text Node
\draw (197.81,189.12) node    {$4$};
% Text Node
\draw (185.03,218.52) node    {$5$};
% Text Node
\draw (121.11,278.6) node    {$6$};
% Text Node
\draw (126.22,347.64) node    {$7$};
% Text Node
\draw (179.92,292.67) node    {$8$};
% Text Node
\draw (202.93,274.77) node    {$9$};
% Text Node
\draw (250.23,346.36) node    {$10$};
% Text Node
\draw (265.57,261.98) node    {$11$};
% Text Node
\draw (328.21,258.15) node    {$12$};
% Text Node
\draw (252.78,201.9) node    {$13$};
% Text Node
\draw (252.78,141.82) node    {$14$};
% Text Node
\draw (252.78,93.24) node    {$15$};


\end{tikzpicture}

==> bipartite_lowerbound_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,508); %set diagram left start at 0, and has height of 508

%Shape: Ellipse [id:dp6747071674558063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,155) .. controls (270,152.24) and (272.24,150) .. (275,150) .. controls (277.76,150) and (280,152.24) .. (280,155) .. controls (280,157.76) and (277.76,160) .. (275,160) .. controls (272.24,160) and (270,157.76) .. (270,155) -- cycle ;
%Shape: Ellipse [id:dp6143467905374755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,155) .. controls (240,152.24) and (242.24,150) .. (245,150) .. controls (247.76,150) and (250,152.24) .. (250,155) .. controls (250,157.76) and (247.76,160) .. (245,160) .. controls (242.24,160) and (240,157.76) .. (240,155) -- cycle ;
%Shape: Ellipse [id:dp5884250580862056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,155) .. controls (300,152.24) and (302.24,150) .. (305,150) .. controls (307.76,150) and (310,152.24) .. (310,155) .. controls (310,157.76) and (307.76,160) .. (305,160) .. controls (302.24,160) and (300,157.76) .. (300,155) -- cycle ;
%Shape: Ellipse [id:dp6468233582877623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,155) .. controls (330,152.24) and (332.24,150) .. (335,150) .. controls (337.76,150) and (340,152.24) .. (340,155) .. controls (340,157.76) and (337.76,160) .. (335,160) .. controls (332.24,160) and (330,157.76) .. (330,155) -- cycle ;
%Shape: Ellipse [id:dp11027081498070301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,155) .. controls (360,152.24) and (362.24,150) .. (365,150) .. controls (367.76,150) and (370,152.24) .. (370,155) .. controls (370,157.76) and (367.76,160) .. (365,160) .. controls (362.24,160) and (360,157.76) .. (360,155) -- cycle ;
%Shape: Ellipse [id:dp5886014449618624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,155) .. controls (390,152.24) and (392.24,150) .. (395,150) .. controls (397.76,150) and (400,152.24) .. (400,155) .. controls (400,157.76) and (397.76,160) .. (395,160) .. controls (392.24,160) and (390,157.76) .. (390,155) -- cycle ;
%Shape: Ellipse [id:dp21556908499511374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,155) .. controls (420,152.24) and (422.24,150) .. (425,150) .. controls (427.76,150) and (430,152.24) .. (430,155) .. controls (430,157.76) and (427.76,160) .. (425,160) .. controls (422.24,160) and (420,157.76) .. (420,155) -- cycle ;
%Shape: Ellipse [id:dp5403381815507509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,155) .. controls (450,152.24) and (452.24,150) .. (455,150) .. controls (457.76,150) and (460,152.24) .. (460,155) .. controls (460,157.76) and (457.76,160) .. (455,160) .. controls (452.24,160) and (450,157.76) .. (450,155) -- cycle ;
%Shape: Ellipse [id:dp8616198092703049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,155) .. controls (480,152.24) and (482.24,150) .. (485,150) .. controls (487.76,150) and (490,152.24) .. (490,155) .. controls (490,157.76) and (487.76,160) .. (485,160) .. controls (482.24,160) and (480,157.76) .. (480,155) -- cycle ;
%Shape: Ellipse [id:dp06749854126438581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,265) .. controls (270,262.24) and (272.24,260) .. (275,260) .. controls (277.76,260) and (280,262.24) .. (280,265) .. controls (280,267.76) and (277.76,270) .. (275,270) .. controls (272.24,270) and (270,267.76) .. (270,265) -- cycle ;
%Shape: Ellipse [id:dp3538015696619532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,265) .. controls (240,262.24) and (242.24,260) .. (245,260) .. controls (247.76,260) and (250,262.24) .. (250,265) .. controls (250,267.76) and (247.76,270) .. (245,270) .. controls (242.24,270) and (240,267.76) .. (240,265) -- cycle ;
%Shape: Ellipse [id:dp3367729326197164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,265) .. controls (300,262.24) and (302.24,260) .. (305,260) .. controls (307.76,260) and (310,262.24) .. (310,265) .. controls (310,267.76) and (307.76,270) .. (305,270) .. controls (302.24,270) and (300,267.76) .. (300,265) -- cycle ;
%Shape: Ellipse [id:dp23196389888021884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,265) .. controls (330,262.24) and (332.24,260) .. (335,260) .. controls (337.76,260) and (340,262.24) .. (340,265) .. controls (340,267.76) and (337.76,270) .. (335,270) .. controls (332.24,270) and (330,267.76) .. (330,265) -- cycle ;
%Shape: Ellipse [id:dp838752953305697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,265) .. controls (360,262.24) and (362.24,260) .. (365,260) .. controls (367.76,260) and (370,262.24) .. (370,265) .. controls (370,267.76) and (367.76,270) .. (365,270) .. controls (362.24,270) and (360,267.76) .. (360,265) -- cycle ;
%Shape: Ellipse [id:dp4458832293683981] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,265) .. controls (390,262.24) and (392.24,260) .. (395,260) .. controls (397.76,260) and (400,262.24) .. (400,265) .. controls (400,267.76) and (397.76,270) .. (395,270) .. controls (392.24,270) and (390,267.76) .. (390,265) -- cycle ;
%Shape: Ellipse [id:dp15942353583941582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420,265) .. controls (420,262.24) and (422.24,260) .. (425,260) .. controls (427.76,260) and (430,262.24) .. (430,265) .. controls (430,267.76) and (427.76,270) .. (425,270) .. controls (422.24,270) and (420,267.76) .. (420,265) -- cycle ;
%Shape: Ellipse [id:dp7488171930177328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450,265) .. controls (450,262.24) and (452.24,260) .. (455,260) .. controls (457.76,260) and (460,262.24) .. (460,265) .. controls (460,267.76) and (457.76,270) .. (455,270) .. controls (452.24,270) and (450,267.76) .. (450,265) -- cycle ;
%Shape: Ellipse [id:dp1326458112031912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,265) .. controls (480,262.24) and (482.24,260) .. (485,260) .. controls (487.76,260) and (490,262.24) .. (490,265) .. controls (490,267.76) and (487.76,270) .. (485,270) .. controls (482.24,270) and (480,267.76) .. (480,265) -- cycle ;
%Straight Lines [id:da09061171403965806] 
\draw    (245,155) -- (540,155) ;


%Straight Lines [id:da7663481088216677] 
\draw    (305,155) -- (305,265) ;


%Straight Lines [id:da14605504479161446] 
\draw    (395,150) -- (395,260) ;


%Straight Lines [id:da3505276180524488] 
\draw    (485,155) -- (485,265) ;


%Straight Lines [id:da6215984715512164] 
\draw    (245,265) -- (545,265) ;


%Shape: Ellipse [id:dp7835904379629792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,155) .. controls (510,152.24) and (512.24,150) .. (515,150) .. controls (517.76,150) and (520,152.24) .. (520,155) .. controls (520,157.76) and (517.76,160) .. (515,160) .. controls (512.24,160) and (510,157.76) .. (510,155) -- cycle ;
%Shape: Ellipse [id:dp6706633686646302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540,155) .. controls (540,152.24) and (542.24,150) .. (545,150) .. controls (547.76,150) and (550,152.24) .. (550,155) .. controls (550,157.76) and (547.76,160) .. (545,160) .. controls (542.24,160) and (540,157.76) .. (540,155) -- cycle ;
%Shape: Ellipse [id:dp9598189303829578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540,265) .. controls (540,262.24) and (542.24,260) .. (545,260) .. controls (547.76,260) and (550,262.24) .. (550,265) .. controls (550,267.76) and (547.76,270) .. (545,270) .. controls (542.24,270) and (540,267.76) .. (540,265) -- cycle ;
%Shape: Ellipse [id:dp797118376122437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,265) .. controls (510,262.24) and (512.24,260) .. (515,260) .. controls (517.76,260) and (520,262.24) .. (520,265) .. controls (520,267.76) and (517.76,270) .. (515,270) .. controls (512.24,270) and (510,267.76) .. (510,265) -- cycle ;

% Text Node
\draw (304.5,130) node    {$a[ 3]$};
% Text Node
\draw (394.5,130) node    {$a[ 6]$};
% Text Node
\draw (484.5,130) node    {$a[ 9]$};
% Text Node
\draw (304.5,290) node    {$b[ 3]$};
% Text Node
\draw (394,290) node    {$b[ 6]$};
% Text Node
\draw (484,290) node    {$b[ 9]$};


\end{tikzpicture}

==> bipartite_lowerbound_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.8, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,528); %set diagram left start at 0, and has height of 528

%Shape: Ellipse [id:dp3518572139923599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.67,118.06) .. controls (71.67,116.06) and (73.28,114.44) .. (75.28,114.44) .. controls (77.27,114.44) and (78.89,116.06) .. (78.89,118.06) .. controls (78.89,120.05) and (77.27,121.67) .. (75.28,121.67) .. controls (73.28,121.67) and (71.67,120.05) .. (71.67,118.06) -- cycle ;
%Shape: Ellipse [id:dp6587452990860667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50,118.06) .. controls (50,116.06) and (51.62,114.44) .. (53.61,114.44) .. controls (55.61,114.44) and (57.22,116.06) .. (57.22,118.06) .. controls (57.22,120.05) and (55.61,121.67) .. (53.61,121.67) .. controls (51.62,121.67) and (50,120.05) .. (50,118.06) -- cycle ;
%Shape: Ellipse [id:dp2940001161536423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.33,118.06) .. controls (93.33,116.06) and (94.95,114.44) .. (96.94,114.44) .. controls (98.94,114.44) and (100.56,116.06) .. (100.56,118.06) .. controls (100.56,120.05) and (98.94,121.67) .. (96.94,121.67) .. controls (94.95,121.67) and (93.33,120.05) .. (93.33,118.06) -- cycle ;
%Shape: Ellipse [id:dp7833784900742324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115,118.06) .. controls (115,116.06) and (116.62,114.44) .. (118.61,114.44) .. controls (120.61,114.44) and (122.22,116.06) .. (122.22,118.06) .. controls (122.22,120.05) and (120.61,121.67) .. (118.61,121.67) .. controls (116.62,121.67) and (115,120.05) .. (115,118.06) -- cycle ;
%Shape: Ellipse [id:dp2728735669290865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.67,118.06) .. controls (136.67,116.06) and (138.28,114.44) .. (140.28,114.44) .. controls (142.27,114.44) and (143.89,116.06) .. (143.89,118.06) .. controls (143.89,120.05) and (142.27,121.67) .. (140.28,121.67) .. controls (138.28,121.67) and (136.67,120.05) .. (136.67,118.06) -- cycle ;
%Shape: Ellipse [id:dp21997495973565995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.33,118.06) .. controls (158.33,116.06) and (159.95,114.44) .. (161.94,114.44) .. controls (163.94,114.44) and (165.56,116.06) .. (165.56,118.06) .. controls (165.56,120.05) and (163.94,121.67) .. (161.94,121.67) .. controls (159.95,121.67) and (158.33,120.05) .. (158.33,118.06) -- cycle ;
%Shape: Ellipse [id:dp22871068447372456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,118.06) .. controls (180,116.06) and (181.62,114.44) .. (183.61,114.44) .. controls (185.61,114.44) and (187.22,116.06) .. (187.22,118.06) .. controls (187.22,120.05) and (185.61,121.67) .. (183.61,121.67) .. controls (181.62,121.67) and (180,120.05) .. (180,118.06) -- cycle ;
%Shape: Ellipse [id:dp23028137915974112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.67,118.06) .. controls (201.67,116.06) and (203.28,114.44) .. (205.28,114.44) .. controls (207.27,114.44) and (208.89,116.06) .. (208.89,118.06) .. controls (208.89,120.05) and (207.27,121.67) .. (205.28,121.67) .. controls (203.28,121.67) and (201.67,120.05) .. (201.67,118.06) -- cycle ;
%Shape: Ellipse [id:dp5199351931897365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.33,118.06) .. controls (223.33,116.06) and (224.95,114.44) .. (226.94,114.44) .. controls (228.94,114.44) and (230.56,116.06) .. (230.56,118.06) .. controls (230.56,120.05) and (228.94,121.67) .. (226.94,121.67) .. controls (224.95,121.67) and (223.33,120.05) .. (223.33,118.06) -- cycle ;
%Shape: Ellipse [id:dp01525911502832722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.67,251.94) .. controls (71.67,249.95) and (73.28,248.33) .. (75.28,248.33) .. controls (77.27,248.33) and (78.89,249.95) .. (78.89,251.94) .. controls (78.89,253.94) and (77.27,255.56) .. (75.28,255.56) .. controls (73.28,255.56) and (71.67,253.94) .. (71.67,251.94) -- cycle ;
%Shape: Ellipse [id:dp2194966966104661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50,251.94) .. controls (50,249.95) and (51.62,248.33) .. (53.61,248.33) .. controls (55.61,248.33) and (57.22,249.95) .. (57.22,251.94) .. controls (57.22,253.94) and (55.61,255.56) .. (53.61,255.56) .. controls (51.62,255.56) and (50,253.94) .. (50,251.94) -- cycle ;
%Shape: Ellipse [id:dp06652977076180155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.33,251.94) .. controls (93.33,249.95) and (94.95,248.33) .. (96.94,248.33) .. controls (98.94,248.33) and (100.56,249.95) .. (100.56,251.94) .. controls (100.56,253.94) and (98.94,255.56) .. (96.94,255.56) .. controls (94.95,255.56) and (93.33,253.94) .. (93.33,251.94) -- cycle ;
%Shape: Ellipse [id:dp5815727402679214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115,251.94) .. controls (115,249.95) and (116.62,248.33) .. (118.61,248.33) .. controls (120.61,248.33) and (122.22,249.95) .. (122.22,251.94) .. controls (122.22,253.94) and (120.61,255.56) .. (118.61,255.56) .. controls (116.62,255.56) and (115,253.94) .. (115,251.94) -- cycle ;
%Shape: Ellipse [id:dp05749649336529861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.67,251.94) .. controls (136.67,249.95) and (138.28,248.33) .. (140.28,248.33) .. controls (142.27,248.33) and (143.89,249.95) .. (143.89,251.94) .. controls (143.89,253.94) and (142.27,255.56) .. (140.28,255.56) .. controls (138.28,255.56) and (136.67,253.94) .. (136.67,251.94) -- cycle ;
%Shape: Ellipse [id:dp08602268079309527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.33,251.94) .. controls (158.33,249.95) and (159.95,248.33) .. (161.94,248.33) .. controls (163.94,248.33) and (165.56,249.95) .. (165.56,251.94) .. controls (165.56,253.94) and (163.94,255.56) .. (161.94,255.56) .. controls (159.95,255.56) and (158.33,253.94) .. (158.33,251.94) -- cycle ;
%Shape: Ellipse [id:dp5701624794376503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,251.94) .. controls (180,249.95) and (181.62,248.33) .. (183.61,248.33) .. controls (185.61,248.33) and (187.22,249.95) .. (187.22,251.94) .. controls (187.22,253.94) and (185.61,255.56) .. (183.61,255.56) .. controls (181.62,255.56) and (180,253.94) .. (180,251.94) -- cycle ;
%Shape: Ellipse [id:dp6485912958049309] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.67,251.94) .. controls (201.67,249.95) and (203.28,248.33) .. (205.28,248.33) .. controls (207.27,248.33) and (208.89,249.95) .. (208.89,251.94) .. controls (208.89,253.94) and (207.27,255.56) .. (205.28,255.56) .. controls (203.28,255.56) and (201.67,253.94) .. (201.67,251.94) -- cycle ;
%Shape: Ellipse [id:dp5311286076979505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.33,251.94) .. controls (223.33,249.95) and (224.95,248.33) .. (226.94,248.33) .. controls (228.94,248.33) and (230.56,249.95) .. (230.56,251.94) .. controls (230.56,253.94) and (228.94,255.56) .. (226.94,255.56) .. controls (224.95,255.56) and (223.33,253.94) .. (223.33,251.94) -- cycle ;
%Straight Lines [id:da20086992653928237] 
\draw    (53.61,118.06) -- (266.67,118.06) ;


%Straight Lines [id:da9490507371884076] 
\draw    (53.61,251.94) -- (270.28,251.94) ;


%Shape: Ellipse [id:dp9937097725352988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245,118.06) .. controls (245,116.06) and (246.62,114.44) .. (248.61,114.44) .. controls (250.61,114.44) and (252.22,116.06) .. (252.22,118.06) .. controls (252.22,120.05) and (250.61,121.67) .. (248.61,121.67) .. controls (246.62,121.67) and (245,120.05) .. (245,118.06) -- cycle ;
%Shape: Ellipse [id:dp9325076202802192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.67,118.06) .. controls (266.67,116.06) and (268.28,114.44) .. (270.28,114.44) .. controls (272.27,114.44) and (273.89,116.06) .. (273.89,118.06) .. controls (273.89,120.05) and (272.27,121.67) .. (270.28,121.67) .. controls (268.28,121.67) and (266.67,120.05) .. (266.67,118.06) -- cycle ;
%Shape: Ellipse [id:dp19832660356509746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.67,251.94) .. controls (266.67,249.95) and (268.28,248.33) .. (270.28,248.33) .. controls (272.27,248.33) and (273.89,249.95) .. (273.89,251.94) .. controls (273.89,253.94) and (272.27,255.56) .. (270.28,255.56) .. controls (268.28,255.56) and (266.67,253.94) .. (266.67,251.94) -- cycle ;
%Shape: Ellipse [id:dp37551984021984297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245,251.94) .. controls (245,249.95) and (246.62,248.33) .. (248.61,248.33) .. controls (250.61,248.33) and (252.22,249.95) .. (252.22,251.94) .. controls (252.22,253.94) and (250.61,255.56) .. (248.61,255.56) .. controls (246.62,255.56) and (245,253.94) .. (245,251.94) -- cycle ;
%Shape: Ellipse [id:dp35536558400753715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.78,117.06) .. controls (327.78,115.06) and (329.39,113.44) .. (331.39,113.44) .. controls (333.38,113.44) and (335,115.06) .. (335,117.06) .. controls (335,119.05) and (333.38,120.67) .. (331.39,120.67) .. controls (329.39,120.67) and (327.78,119.05) .. (327.78,117.06) -- cycle ;
%Shape: Ellipse [id:dp352255449772777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.11,117.06) .. controls (306.11,115.06) and (307.73,113.44) .. (309.72,113.44) .. controls (311.72,113.44) and (313.33,115.06) .. (313.33,117.06) .. controls (313.33,119.05) and (311.72,120.67) .. (309.72,120.67) .. controls (307.73,120.67) and (306.11,119.05) .. (306.11,117.06) -- cycle ;
%Shape: Ellipse [id:dp9578374577113313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.44,117.06) .. controls (349.44,115.06) and (351.06,113.44) .. (353.06,113.44) .. controls (355.05,113.44) and (356.67,115.06) .. (356.67,117.06) .. controls (356.67,119.05) and (355.05,120.67) .. (353.06,120.67) .. controls (351.06,120.67) and (349.44,119.05) .. (349.44,117.06) -- cycle ;
%Shape: Ellipse [id:dp8527988741569561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.11,117.06) .. controls (371.11,115.06) and (372.73,113.44) .. (374.72,113.44) .. controls (376.72,113.44) and (378.33,115.06) .. (378.33,117.06) .. controls (378.33,119.05) and (376.72,120.67) .. (374.72,120.67) .. controls (372.73,120.67) and (371.11,119.05) .. (371.11,117.06) -- cycle ;
%Shape: Ellipse [id:dp6287713719410533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.78,117.06) .. controls (392.78,115.06) and (394.39,113.44) .. (396.39,113.44) .. controls (398.38,113.44) and (400,115.06) .. (400,117.06) .. controls (400,119.05) and (398.38,120.67) .. (396.39,120.67) .. controls (394.39,120.67) and (392.78,119.05) .. (392.78,117.06) -- cycle ;
%Shape: Ellipse [id:dp043919854608748254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.44,117.06) .. controls (414.44,115.06) and (416.06,113.44) .. (418.06,113.44) .. controls (420.05,113.44) and (421.67,115.06) .. (421.67,117.06) .. controls (421.67,119.05) and (420.05,120.67) .. (418.06,120.67) .. controls (416.06,120.67) and (414.44,119.05) .. (414.44,117.06) -- cycle ;
%Shape: Ellipse [id:dp3549356391088734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.11,117.06) .. controls (436.11,115.06) and (437.73,113.44) .. (439.72,113.44) .. controls (441.72,113.44) and (443.33,115.06) .. (443.33,117.06) .. controls (443.33,119.05) and (441.72,120.67) .. (439.72,120.67) .. controls (437.73,120.67) and (436.11,119.05) .. (436.11,117.06) -- cycle ;
%Shape: Ellipse [id:dp3317838930756374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.78,117.06) .. controls (457.78,115.06) and (459.39,113.44) .. (461.39,113.44) .. controls (463.38,113.44) and (465,115.06) .. (465,117.06) .. controls (465,119.05) and (463.38,120.67) .. (461.39,120.67) .. controls (459.39,120.67) and (457.78,119.05) .. (457.78,117.06) -- cycle ;
%Shape: Ellipse [id:dp3589761656896704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.44,117.06) .. controls (479.44,115.06) and (481.06,113.44) .. (483.06,113.44) .. controls (485.05,113.44) and (486.67,115.06) .. (486.67,117.06) .. controls (486.67,119.05) and (485.05,120.67) .. (483.06,120.67) .. controls (481.06,120.67) and (479.44,119.05) .. (479.44,117.06) -- cycle ;
%Shape: Ellipse [id:dp7720147122905745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.78,250.94) .. controls (327.78,248.95) and (329.39,247.33) .. (331.39,247.33) .. controls (333.38,247.33) and (335,248.95) .. (335,250.94) .. controls (335,252.94) and (333.38,254.56) .. (331.39,254.56) .. controls (329.39,254.56) and (327.78,252.94) .. (327.78,250.94) -- cycle ;
%Shape: Ellipse [id:dp3853044495410658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.11,250.94) .. controls (306.11,248.95) and (307.73,247.33) .. (309.72,247.33) .. controls (311.72,247.33) and (313.33,248.95) .. (313.33,250.94) .. controls (313.33,252.94) and (311.72,254.56) .. (309.72,254.56) .. controls (307.73,254.56) and (306.11,252.94) .. (306.11,250.94) -- cycle ;
%Shape: Ellipse [id:dp5017740910217989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.44,250.94) .. controls (349.44,248.95) and (351.06,247.33) .. (353.06,247.33) .. controls (355.05,247.33) and (356.67,248.95) .. (356.67,250.94) .. controls (356.67,252.94) and (355.05,254.56) .. (353.06,254.56) .. controls (351.06,254.56) and (349.44,252.94) .. (349.44,250.94) -- cycle ;
%Shape: Ellipse [id:dp4998441474212125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.11,250.94) .. controls (371.11,248.95) and (372.73,247.33) .. (374.72,247.33) .. controls (376.72,247.33) and (378.33,248.95) .. (378.33,250.94) .. controls (378.33,252.94) and (376.72,254.56) .. (374.72,254.56) .. controls (372.73,254.56) and (371.11,252.94) .. (371.11,250.94) -- cycle ;
%Shape: Ellipse [id:dp4483572902508519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.78,250.94) .. controls (392.78,248.95) and (394.39,247.33) .. (396.39,247.33) .. controls (398.38,247.33) and (400,248.95) .. (400,250.94) .. controls (400,252.94) and (398.38,254.56) .. (396.39,254.56) .. controls (394.39,254.56) and (392.78,252.94) .. (392.78,250.94) -- cycle ;
%Shape: Ellipse [id:dp494191581239777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.44,250.94) .. controls (414.44,248.95) and (416.06,247.33) .. (418.06,247.33) .. controls (420.05,247.33) and (421.67,248.95) .. (421.67,250.94) .. controls (421.67,252.94) and (420.05,254.56) .. (418.06,254.56) .. controls (416.06,254.56) and (414.44,252.94) .. (414.44,250.94) -- cycle ;
%Shape: Ellipse [id:dp49927013534205233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.11,250.94) .. controls (436.11,248.95) and (437.73,247.33) .. (439.72,247.33) .. controls (441.72,247.33) and (443.33,248.95) .. (443.33,250.94) .. controls (443.33,252.94) and (441.72,254.56) .. (439.72,254.56) .. controls (437.73,254.56) and (436.11,252.94) .. (436.11,250.94) -- cycle ;
%Shape: Ellipse [id:dp525557938893227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.78,250.94) .. controls (457.78,248.95) and (459.39,247.33) .. (461.39,247.33) .. controls (463.38,247.33) and (465,248.95) .. (465,250.94) .. controls (465,252.94) and (463.38,254.56) .. (461.39,254.56) .. controls (459.39,254.56) and (457.78,252.94) .. (457.78,250.94) -- cycle ;
%Shape: Ellipse [id:dp975934744136775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.44,250.94) .. controls (479.44,248.95) and (481.06,247.33) .. (483.06,247.33) .. controls (485.05,247.33) and (486.67,248.95) .. (486.67,250.94) .. controls (486.67,252.94) and (485.05,254.56) .. (483.06,254.56) .. controls (481.06,254.56) and (479.44,252.94) .. (479.44,250.94) -- cycle ;
%Straight Lines [id:da26862135324389347] 
\draw    (309.72,117.06) -- (522.78,117.06) ;


%Straight Lines [id:da14822168317010553] 
\draw    (309.72,250.94) -- (526.39,250.94) ;


%Shape: Ellipse [id:dp037780214388952515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.11,117.06) .. controls (501.11,115.06) and (502.73,113.44) .. (504.72,113.44) .. controls (506.72,113.44) and (508.33,115.06) .. (508.33,117.06) .. controls (508.33,119.05) and (506.72,120.67) .. (504.72,120.67) .. controls (502.73,120.67) and (501.11,119.05) .. (501.11,117.06) -- cycle ;
%Shape: Ellipse [id:dp22979272461368705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.78,117.06) .. controls (522.78,115.06) and (524.39,113.44) .. (526.39,113.44) .. controls (528.38,113.44) and (530,115.06) .. (530,117.06) .. controls (530,119.05) and (528.38,120.67) .. (526.39,120.67) .. controls (524.39,120.67) and (522.78,119.05) .. (522.78,117.06) -- cycle ;
%Shape: Ellipse [id:dp07497324062784849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.78,250.94) .. controls (522.78,248.95) and (524.39,247.33) .. (526.39,247.33) .. controls (528.38,247.33) and (530,248.95) .. (530,250.94) .. controls (530,252.94) and (528.38,254.56) .. (526.39,254.56) .. controls (524.39,254.56) and (522.78,252.94) .. (522.78,250.94) -- cycle ;
%Shape: Ellipse [id:dp20043147852571974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.11,250.94) .. controls (501.11,248.95) and (502.73,247.33) .. (504.72,247.33) .. controls (506.72,247.33) and (508.33,248.95) .. (508.33,250.94) .. controls (508.33,252.94) and (506.72,254.56) .. (504.72,254.56) .. controls (502.73,254.56) and (501.11,252.94) .. (501.11,250.94) -- cycle ;
%Shape: Ellipse [id:dp7121155324757706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.78,117.06) .. controls (577.78,115.06) and (579.39,113.44) .. (581.39,113.44) .. controls (583.38,113.44) and (585,115.06) .. (585,117.06) .. controls (585,119.05) and (583.38,120.67) .. (581.39,120.67) .. controls (579.39,120.67) and (577.78,119.05) .. (577.78,117.06) -- cycle ;
%Shape: Ellipse [id:dp9894458760709715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.11,117.06) .. controls (556.11,115.06) and (557.73,113.44) .. (559.72,113.44) .. controls (561.72,113.44) and (563.33,115.06) .. (563.33,117.06) .. controls (563.33,119.05) and (561.72,120.67) .. (559.72,120.67) .. controls (557.73,120.67) and (556.11,119.05) .. (556.11,117.06) -- cycle ;
%Shape: Ellipse [id:dp9149159943748215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599.44,117.06) .. controls (599.44,115.06) and (601.06,113.44) .. (603.06,113.44) .. controls (605.05,113.44) and (606.67,115.06) .. (606.67,117.06) .. controls (606.67,119.05) and (605.05,120.67) .. (603.06,120.67) .. controls (601.06,120.67) and (599.44,119.05) .. (599.44,117.06) -- cycle ;
%Shape: Ellipse [id:dp36415246606827245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (621.11,117.06) .. controls (621.11,115.06) and (622.73,113.44) .. (624.72,113.44) .. controls (626.72,113.44) and (628.33,115.06) .. (628.33,117.06) .. controls (628.33,119.05) and (626.72,120.67) .. (624.72,120.67) .. controls (622.73,120.67) and (621.11,119.05) .. (621.11,117.06) -- cycle ;
%Shape: Ellipse [id:dp5951059085026607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (642.78,117.06) .. controls (642.78,115.06) and (644.39,113.44) .. (646.39,113.44) .. controls (648.38,113.44) and (650,115.06) .. (650,117.06) .. controls (650,119.05) and (648.38,120.67) .. (646.39,120.67) .. controls (644.39,120.67) and (642.78,119.05) .. (642.78,117.06) -- cycle ;
%Shape: Ellipse [id:dp00355848927679725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (664.44,117.06) .. controls (664.44,115.06) and (666.06,113.44) .. (668.06,113.44) .. controls (670.05,113.44) and (671.67,115.06) .. (671.67,117.06) .. controls (671.67,119.05) and (670.05,120.67) .. (668.06,120.67) .. controls (666.06,120.67) and (664.44,119.05) .. (664.44,117.06) -- cycle ;
%Shape: Ellipse [id:dp29618857213545025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (686.11,117.06) .. controls (686.11,115.06) and (687.73,113.44) .. (689.72,113.44) .. controls (691.72,113.44) and (693.33,115.06) .. (693.33,117.06) .. controls (693.33,119.05) and (691.72,120.67) .. (689.72,120.67) .. controls (687.73,120.67) and (686.11,119.05) .. (686.11,117.06) -- cycle ;
%Shape: Ellipse [id:dp10686389374584593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (707.78,117.06) .. controls (707.78,115.06) and (709.39,113.44) .. (711.39,113.44) .. controls (713.38,113.44) and (715,115.06) .. (715,117.06) .. controls (715,119.05) and (713.38,120.67) .. (711.39,120.67) .. controls (709.39,120.67) and (707.78,119.05) .. (707.78,117.06) -- cycle ;
%Shape: Ellipse [id:dp07119193798626888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (729.44,117.06) .. controls (729.44,115.06) and (731.06,113.44) .. (733.06,113.44) .. controls (735.05,113.44) and (736.67,115.06) .. (736.67,117.06) .. controls (736.67,119.05) and (735.05,120.67) .. (733.06,120.67) .. controls (731.06,120.67) and (729.44,119.05) .. (729.44,117.06) -- cycle ;
%Shape: Ellipse [id:dp007049683795759876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.78,250.94) .. controls (577.78,248.95) and (579.39,247.33) .. (581.39,247.33) .. controls (583.38,247.33) and (585,248.95) .. (585,250.94) .. controls (585,252.94) and (583.38,254.56) .. (581.39,254.56) .. controls (579.39,254.56) and (577.78,252.94) .. (577.78,250.94) -- cycle ;
%Shape: Ellipse [id:dp8388728821736811] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.11,250.94) .. controls (556.11,248.95) and (557.73,247.33) .. (559.72,247.33) .. controls (561.72,247.33) and (563.33,248.95) .. (563.33,250.94) .. controls (563.33,252.94) and (561.72,254.56) .. (559.72,254.56) .. controls (557.73,254.56) and (556.11,252.94) .. (556.11,250.94) -- cycle ;
%Shape: Ellipse [id:dp2293860827180505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599.44,250.94) .. controls (599.44,248.95) and (601.06,247.33) .. (603.06,247.33) .. controls (605.05,247.33) and (606.67,248.95) .. (606.67,250.94) .. controls (606.67,252.94) and (605.05,254.56) .. (603.06,254.56) .. controls (601.06,254.56) and (599.44,252.94) .. (599.44,250.94) -- cycle ;
%Shape: Ellipse [id:dp5470705481528926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (621.11,250.94) .. controls (621.11,248.95) and (622.73,247.33) .. (624.72,247.33) .. controls (626.72,247.33) and (628.33,248.95) .. (628.33,250.94) .. controls (628.33,252.94) and (626.72,254.56) .. (624.72,254.56) .. controls (622.73,254.56) and (621.11,252.94) .. (621.11,250.94) -- cycle ;
%Shape: Ellipse [id:dp4212654668036595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (642.78,250.94) .. controls (642.78,248.95) and (644.39,247.33) .. (646.39,247.33) .. controls (648.38,247.33) and (650,248.95) .. (650,250.94) .. controls (650,252.94) and (648.38,254.56) .. (646.39,254.56) .. controls (644.39,254.56) and (642.78,252.94) .. (642.78,250.94) -- cycle ;
%Shape: Ellipse [id:dp5884200862894631] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (664.44,250.94) .. controls (664.44,248.95) and (666.06,247.33) .. (668.06,247.33) .. controls (670.05,247.33) and (671.67,248.95) .. (671.67,250.94) .. controls (671.67,252.94) and (670.05,254.56) .. (668.06,254.56) .. controls (666.06,254.56) and (664.44,252.94) .. (664.44,250.94) -- cycle ;
%Shape: Ellipse [id:dp95590913752079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (686.11,250.94) .. controls (686.11,248.95) and (687.73,247.33) .. (689.72,247.33) .. controls (691.72,247.33) and (693.33,248.95) .. (693.33,250.94) .. controls (693.33,252.94) and (691.72,254.56) .. (689.72,254.56) .. controls (687.73,254.56) and (686.11,252.94) .. (686.11,250.94) -- cycle ;
%Shape: Ellipse [id:dp9763890038599707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (707.78,250.94) .. controls (707.78,248.95) and (709.39,247.33) .. (711.39,247.33) .. controls (713.38,247.33) and (715,248.95) .. (715,250.94) .. controls (715,252.94) and (713.38,254.56) .. (711.39,254.56) .. controls (709.39,254.56) and (707.78,252.94) .. (707.78,250.94) -- cycle ;
%Shape: Ellipse [id:dp23188450472316768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (729.44,250.94) .. controls (729.44,248.95) and (731.06,247.33) .. (733.06,247.33) .. controls (735.05,247.33) and (736.67,248.95) .. (736.67,250.94) .. controls (736.67,252.94) and (735.05,254.56) .. (733.06,254.56) .. controls (731.06,254.56) and (729.44,252.94) .. (729.44,250.94) -- cycle ;
%Straight Lines [id:da8838107903522514] 
\draw    (559.72,117.06) -- (772.78,117.06) ;


%Straight Lines [id:da5658455469213441] 
\draw    (559.72,250.94) -- (776.39,250.94) ;


%Shape: Ellipse [id:dp8893054207793525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (751.11,117.06) .. controls (751.11,115.06) and (752.73,113.44) .. (754.72,113.44) .. controls (756.72,113.44) and (758.33,115.06) .. (758.33,117.06) .. controls (758.33,119.05) and (756.72,120.67) .. (754.72,120.67) .. controls (752.73,120.67) and (751.11,119.05) .. (751.11,117.06) -- cycle ;
%Shape: Ellipse [id:dp7981365617021166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (772.78,117.06) .. controls (772.78,115.06) and (774.39,113.44) .. (776.39,113.44) .. controls (778.38,113.44) and (780,115.06) .. (780,117.06) .. controls (780,119.05) and (778.38,120.67) .. (776.39,120.67) .. controls (774.39,120.67) and (772.78,119.05) .. (772.78,117.06) -- cycle ;
%Shape: Ellipse [id:dp9202279767181387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (772.78,250.94) .. controls (772.78,248.95) and (774.39,247.33) .. (776.39,247.33) .. controls (778.38,247.33) and (780,248.95) .. (780,250.94) .. controls (780,252.94) and (778.38,254.56) .. (776.39,254.56) .. controls (774.39,254.56) and (772.78,252.94) .. (772.78,250.94) -- cycle ;
%Shape: Ellipse [id:dp20358432263432058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (751.11,250.94) .. controls (751.11,248.95) and (752.73,247.33) .. (754.72,247.33) .. controls (756.72,247.33) and (758.33,248.95) .. (758.33,250.94) .. controls (758.33,252.94) and (756.72,254.56) .. (754.72,254.56) .. controls (752.73,254.56) and (751.11,252.94) .. (751.11,250.94) -- cycle ;
%Straight Lines [id:da689132611364712] 
\draw    (226.94,118.06) -- (226.94,251.94) ;


%Straight Lines [id:da7842936860499683] 
\draw    (483.06,117.06) -- (483.06,250.94) ;


%Straight Lines [id:da38709759562815393] 
\draw    (733.06,117.06) -- (733.06,250.94) ;


%Straight Lines [id:da10176590464955537] 
\draw    (96.94,118.06) -- (353.06,250.94) ;


%Straight Lines [id:da8987036199325467] 
\draw    (161.94,118.06) -- (668.06,250.94) ;


%Straight Lines [id:da521948799983087] 
\draw    (353.06,117.06) -- (603.06,250.94) ;


%Straight Lines [id:da41244689428050285] 
\draw    (418.06,117.06) -- (161.94,251.94) ;


%Straight Lines [id:da34237336989001643] 
\draw    (603.06,117.06) -- (96.94,251.94) ;


%Straight Lines [id:da24854067133084246] 
\draw    (668.06,117.06) -- (418.06,250.94) ;



% Text Node
\draw (95.5,100) node    {$ a_{1}[ 3]$};
% Text Node
\draw (164.5,100) node    {$ a_{1}[ 6]$};
% Text Node
\draw (225.5,100) node    {$ a_{1}[ 9]$};
% Text Node
\draw (96.58,270) node    {$ b_{1}[ 3]$};
% Text Node
\draw (161.22,270) node    {$ b_{1}[ 6]$};
% Text Node
\draw (226.22,270) node    {$ b_{1}[ 9]$};
% Text Node
\draw (351.61,99) node    {$ a_{2}[ 3]$};
% Text Node
\draw (420.61,99) node    {$ a_{2}[ 6]$};
% Text Node
\draw (480.5,99) node    {$ a_{2}[ 9]$};
% Text Node
\draw (352.69,269) node    {$ b_{2}[ 3]$};
% Text Node
\draw (417.33,269) node    {$ b_{2}[ 6]$};
% Text Node
\draw (482.33,269) node    {$ b_{2}[ 9]$};
% Text Node
\draw (601.61,99) node    {$ a_{3}[ 3]$};
% Text Node
\draw (670.5,99) node    {$ a_{3}[ 6]$};
% Text Node
\draw (731.61,99) node    {$ a_{3}[ 9]$};
% Text Node
\draw (602.69,269) node    {$ b_{3}[ 3]$};
% Text Node
\draw (667.33,269) node    {$ b_{3}[ 6]$};
% Text Node
\draw (730.5,269) node    {$ b_{3}[ 9]$};


\end{tikzpicture}

==> block-connection.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da0901138257495595] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (100.5,169.5) .. controls (132.95,120.65) and (188.95,120.65) .. (219.5,169.5) ;


%Straight Lines [id:da4364808827780947] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (100.5,169.5) -- (159.5,169.5) ;


%Straight Lines [id:da1663936810815655] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (159.5,169.5) -- (219.5,169.5) ;


%Shape: Circle [id:dp5326433732736136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.01,169.18) .. controls (94.18,165.6) and (97.23,162.83) .. (100.82,163.01) .. controls (104.4,163.18) and (107.17,166.23) .. (106.99,169.82) .. controls (106.82,173.4) and (103.77,176.17) .. (100.18,175.99) .. controls (96.6,175.82) and (93.83,172.77) .. (94.01,169.18) -- cycle ;
%Shape: Circle [id:dp14525859677288466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.01,169.18) .. controls (153.18,165.6) and (156.23,162.83) .. (159.82,163.01) .. controls (163.4,163.18) and (166.17,166.23) .. (165.99,169.82) .. controls (165.82,173.4) and (162.77,176.17) .. (159.18,175.99) .. controls (155.6,175.82) and (152.83,172.77) .. (153.01,169.18) -- cycle ;
%Shape: Circle [id:dp7282375217686158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.01,169.18) .. controls (213.18,165.6) and (216.23,162.83) .. (219.82,163.01) .. controls (223.4,163.18) and (226.17,166.23) .. (225.99,169.82) .. controls (225.82,173.4) and (222.77,176.17) .. (219.18,175.99) .. controls (215.6,175.82) and (212.83,172.77) .. (213.01,169.18) -- cycle ;
%Curve Lines [id:da8793849291518939] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (290.5,169.5) .. controls (322.95,120.65) and (378.95,120.65) .. (409.5,169.5) ;


%Straight Lines [id:da09233838911568903] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (290.5,169.5) -- (349.5,169.5) ;


%Straight Lines [id:da133291268116696] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (349.5,169.5) -- (409.5,169.5) ;


%Shape: Circle [id:dp5881002392666752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.01,169.18) .. controls (284.18,165.6) and (287.23,162.83) .. (290.82,163.01) .. controls (294.4,163.18) and (297.17,166.23) .. (296.99,169.82) .. controls (296.82,173.4) and (293.77,176.17) .. (290.18,175.99) .. controls (286.6,175.82) and (283.83,172.77) .. (284.01,169.18) -- cycle ;
%Shape: Circle [id:dp11495608492564735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.01,169.18) .. controls (343.18,165.6) and (346.23,162.83) .. (349.82,163.01) .. controls (353.4,163.18) and (356.17,166.23) .. (355.99,169.82) .. controls (355.82,173.4) and (352.77,176.17) .. (349.18,175.99) .. controls (345.6,175.82) and (342.83,172.77) .. (343.01,169.18) -- cycle ;
%Shape: Circle [id:dp9028610320395163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.01,169.18) .. controls (403.18,165.6) and (406.23,162.83) .. (409.82,163.01) .. controls (413.4,163.18) and (416.17,166.23) .. (415.99,169.82) .. controls (415.82,173.4) and (412.77,176.17) .. (409.18,175.99) .. controls (405.6,175.82) and (402.83,172.77) .. (403.01,169.18) -- cycle ;
%Curve Lines [id:da8290811780419012] 
\draw [line width=1.5]    (219.5,169.5) .. controls (237.95,154.65) and (273.95,155.65) .. (290.5,169.5) ;


%Curve Lines [id:da7025772719336306] 
\draw [line width=1.5]    (159.5,169.5) .. controls (199.5,139.5) and (248.95,133.65) .. (290.5,169.5) ;


%Shape: Rectangle [id:dp25535933108995734] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (80.95,120.65) -- (239.95,120.65) -- (239.95,190.65) -- (80.95,190.65) -- cycle ;
%Shape: Rectangle [id:dp18324118089144237] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (270.95,120.65) -- (429.95,120.65) -- (429.95,190.65) -- (270.95,190.65) -- cycle ;

% Text Node
\draw (159,210.55) node   [align=left] {$B_{i}$};
% Text Node
\draw (350,210.55) node   [align=left] {$B_{j}$};


\end{tikzpicture}



==> extreme_edge.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Straight Lines [id:da99221580905276] 
\draw [line width=1.5]    (171,210) -- (485,210) ;


%Shape: Circle [id:dp43901209132490715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435,210) .. controls (435,207.24) and (437.24,205) .. (440,205) .. controls (442.76,205) and (445,207.24) .. (445,210) .. controls (445,212.76) and (442.76,215) .. (440,215) .. controls (437.24,215) and (435,212.76) .. (435,210) -- cycle ;
%Shape: Circle [id:dp31234444033436537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,210) .. controls (196,207.24) and (198.24,205) .. (201,205) .. controls (203.76,205) and (206,207.24) .. (206,210) .. controls (206,212.76) and (203.76,215) .. (201,215) .. controls (198.24,215) and (196,212.76) .. (196,210) -- cycle ;
%Shape: Circle [id:dp7355007078135436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,210) .. controls (480,207.24) and (482.24,205) .. (485,205) .. controls (487.76,205) and (490,207.24) .. (490,210) .. controls (490,212.76) and (487.76,215) .. (485,215) .. controls (482.24,215) and (480,212.76) .. (480,210) -- cycle ;
%Shape: Circle [id:dp6061386357025016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166,210) .. controls (166,207.24) and (168.24,205) .. (171,205) .. controls (173.76,205) and (176,207.24) .. (176,210) .. controls (176,212.76) and (173.76,215) .. (171,215) .. controls (168.24,215) and (166,212.76) .. (166,210) -- cycle ;
%Curve Lines [id:da4887005512014879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (171,205) .. controls (170.17,64.5) and (483.5,68.17) .. (485,215) ;


%Curve Lines [id:da8544773145402551] 
\draw    (201,210) .. controls (201.5,112) and (439.83,113.17) .. (440,210) ;


%Curve Lines [id:da2569776245692146] 
\draw    (201,210) .. controls (202.5,146) and (379.5,141) .. (380,210) ;


%Curve Lines [id:da25017405331850284] 
\draw    (201,210) .. controls (202.17,161.17) and (340.17,162.5) .. (340,210) ;



% Text Node
\draw (436.5,227.5) node    {$v=u^{+}_{k}$};
% Text Node
\draw (487,230) node    {$b$};
% Text Node
\draw (173,227) node    {$a$};
% Text Node
\draw (203,227) node    {$u$};


\end{tikzpicture}



==> figure_eric.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.75,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,643); %set diagram left start at 0, and has height of 643

%Shape: Ellipse [id:dp25280330542421425] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (123.51,313.5) .. controls (123.51,260.07) and (166.83,216.75) .. (220.26,216.75) .. controls (273.69,216.75) and (317.01,260.07) .. (317.01,313.5) .. controls (317.01,366.93) and (273.69,410.24) .. (220.26,410.24) .. controls (166.83,410.24) and (123.51,366.93) .. (123.51,313.5) -- cycle ;
%Shape: Ellipse [id:dp711893798137877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.55,310.79) .. controls (217.55,309.3) and (218.77,308.09) .. (220.26,308.09) .. controls (221.75,308.09) and (222.97,309.3) .. (222.97,310.79) .. controls (222.97,312.29) and (221.75,313.5) .. (220.26,313.5) .. controls (218.77,313.5) and (217.55,312.29) .. (217.55,310.79) -- cycle ;
%Shape: Ellipse [id:dp2962121653216607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.32,217.56) .. controls (206.32,216.07) and (207.53,214.86) .. (209.03,214.86) .. controls (210.52,214.86) and (211.74,216.07) .. (211.74,217.56) .. controls (211.74,219.06) and (210.52,220.27) .. (209.03,220.27) .. controls (207.53,220.27) and (206.32,219.06) .. (206.32,217.56) -- cycle ;
%Straight Lines [id:da7944849983487354] 
\draw    (84.27,254.37) -- (220.26,310.79) ;


%Straight Lines [id:da16980417622807065] 
\draw [line width=1.5]    (101.86,394.01) -- (220.26,310.79) ;


%Straight Lines [id:da7251431167708058] 
\draw [line width=1.5]    (220.94,437.31) -- (220.26,310.79) ;


%Straight Lines [id:da2769628559434738] 
\draw [line width=0.75]    (321.07,423.78) -- (220.26,310.79) ;


%Straight Lines [id:da4984155301311095] 
\draw [line width=1.5]    (356.25,345.3) -- (220.26,310.79) ;


%Straight Lines [id:da7872914005798883] 
\draw [line width=1.5]    (203.08,169.39) -- (220.26,310.79) ;


%Shape: Ellipse [id:dp854547551280568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,310.79) .. controls (216,308.44) and (217.91,306.53) .. (220.26,306.53) .. controls (222.61,306.53) and (224.52,308.44) .. (224.52,310.79) .. controls (224.52,313.15) and (222.61,315.05) .. (220.26,315.05) .. controls (217.91,315.05) and (216,313.15) .. (216,310.79) -- cycle ;
%Shape: Ellipse [id:dp3977768973508109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.47,274.39) .. controls (129.47,272.9) and (130.68,271.69) .. (132.17,271.69) .. controls (133.67,271.69) and (134.88,272.9) .. (134.88,274.39) .. controls (134.88,275.89) and (133.67,277.1) .. (132.17,277.1) .. controls (130.68,277.1) and (129.47,275.89) .. (129.47,274.39) -- cycle ;
%Shape: Ellipse [id:dp285445923927343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.81,310.79) .. controls (120.81,309.3) and (122.02,308.09) .. (123.51,308.09) .. controls (125.01,308.09) and (126.22,309.3) .. (126.22,310.79) .. controls (126.22,312.29) and (125.01,313.5) .. (123.51,313.5) .. controls (122.02,313.5) and (120.81,312.29) .. (120.81,310.79) -- cycle ;
%Shape: Ellipse [id:dp1549545579714744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.04,367.49) .. controls (137.04,365.99) and (138.26,364.78) .. (139.75,364.78) .. controls (141.25,364.78) and (142.46,365.99) .. (142.46,367.49) .. controls (142.46,368.98) and (141.25,370.19) .. (139.75,370.19) .. controls (138.26,370.19) and (137.04,368.98) .. (137.04,367.49) -- cycle ;
%Shape: Ellipse [id:dp9544018036294488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.1,409.7) .. controls (218.1,408.21) and (219.31,407) .. (220.8,407) .. controls (222.3,407) and (223.51,408.21) .. (223.51,409.7) .. controls (223.51,411.2) and (222.3,412.41) .. (220.8,412.41) .. controls (219.31,412.41) and (218.1,411.2) .. (218.1,409.7) -- cycle ;
%Shape: Ellipse [id:dp25537748010667194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.72,384.81) .. controls (283.72,383.31) and (284.93,382.1) .. (286.43,382.1) .. controls (287.92,382.1) and (289.13,383.31) .. (289.13,384.81) .. controls (289.13,386.3) and (287.92,387.51) .. (286.43,387.51) .. controls (284.93,387.51) and (283.72,386.3) .. (283.72,384.81) -- cycle ;
%Shape: Ellipse [id:dp2929722062320179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.41,335.01) .. controls (312.41,333.52) and (313.62,332.31) .. (315.11,332.31) .. controls (316.61,332.31) and (317.82,333.52) .. (317.82,335.01) .. controls (317.82,336.51) and (316.61,337.72) .. (315.11,337.72) .. controls (313.62,337.72) and (312.41,336.51) .. (312.41,335.01) -- cycle ;
%Straight Lines [id:da30826941344077907] 
\draw    (73.99,310.66) -- (220.26,310.79) ;


%Shape: Ellipse [id:dp9911680344803591] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (525.78,302.45) .. controls (525.78,248.31) and (569.67,204.43) .. (623.81,204.43) .. controls (677.94,204.43) and (721.83,248.31) .. (721.83,302.45) .. controls (721.83,356.59) and (677.94,400.47) .. (623.81,400.47) .. controls (569.67,400.47) and (525.78,356.59) .. (525.78,302.45) -- cycle ;
%Shape: Ellipse [id:dp5153395239340155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (621.06,299.71) .. controls (621.06,298.19) and (622.29,296.97) .. (623.81,296.97) .. controls (625.32,296.97) and (626.55,298.19) .. (626.55,299.71) .. controls (626.55,301.22) and (625.32,302.45) .. (623.81,302.45) .. controls (622.29,302.45) and (621.06,301.22) .. (621.06,299.71) -- cycle ;
%Straight Lines [id:da18260530425957522] 
\draw    (449.28,200.31) -- (526.33,288.6) ;


%Straight Lines [id:da33970463073050494] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (466.28,409.8) -- (623.81,299.71) ;


%Straight Lines [id:da1064353452361333] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (623.12,475.06) -- (623.81,299.71) ;


%Straight Lines [id:da5262630586727131] 
\draw [line width=0.75]    (786.54,465.18) -- (682.62,379.09) ;


%Straight Lines [id:da7721106482917135] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (788.19,341.25) -- (623.81,299.71) ;


%Straight Lines [id:da38687814776942187] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (606.4,156.44) -- (623.81,299.71) ;


%Shape: Ellipse [id:dp3587059962866157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (619.49,299.71) .. controls (619.49,297.32) and (621.42,295.39) .. (623.81,295.39) .. controls (626.19,295.39) and (628.13,297.32) .. (628.13,299.71) .. controls (628.13,302.09) and (626.19,304.03) .. (623.81,304.03) .. controls (621.42,304.03) and (619.49,302.09) .. (619.49,299.71) -- cycle ;
%Straight Lines [id:da6862542887974019] 
\draw    (413.64,313.83) -- (526.33,288.6) ;


%Straight Lines [id:da4883884453505678] 
\draw [line width=2.25]    (802.99,270.51) -- (702.36,244.18) ;


%Straight Lines [id:da6570513436091965] 
\draw [line width=2.25]    (688.93,134.51) -- (702.36,244.18) ;


%Straight Lines [id:da4579809457315336] 
\draw [line width=2.25]    (783.25,405.41) -- (682.62,379.09) ;


%Straight Lines [id:da7675316452335019] 
\draw [line width=2.25]    (682.35,471.76) -- (682.57,396.64) -- (682.62,379.09) ;


%Straight Lines [id:da3901940372912822] 
\draw [line width=2.25]    (569.93,459.15) -- (571.3,384.57) ;


%Straight Lines [id:da4992025905901012] 
\draw [line width=2.25]    (432.28,355.92) -- (526.33,291.34) ;


%Straight Lines [id:da8436780925025824] 
\draw [line width=2.25]    (477.25,449.14) -- (571.3,384.57) ;


%Straight Lines [id:da3627574392249633] 
\draw [line width=2.25]    (508.51,165.76) -- (526.33,291.34) ;



% Text Node
\draw (230.81,200.57) node  [font=\large]  {$x_{i_d}$};
% Text Node
\draw (120.99,252.18) node  [font=\large]  {$x_{v,u}$};
% Text Node
\draw (107.32,298.3) node  [font=\large]  {$x_{v,u'}$};
% Text Node
\draw (140.6,391.45) node  [font=\large]  {$x_{i_{1}}$};
% Text Node
\draw (245.14,428.53) node  [font=\large]  {$x_{i_{2}}$};
% Text Node
\draw (339.54,322.71) node  [font=\large]  {$x_{i_{k}}$};
% Text Node
\draw (321.2,387.08) node  [font=\large]  {$x_{v,u''}$};
% Text Node
\draw (203.73,290.46) node  [font=\large]  {$i_{1}$};
% Text Node
\draw (211.36,343.37) node  [font=\large]  {$i_{2}$};
% Text Node
\draw (261.71,338.18) node  [font=\large]  {$i_{k}$};
% Text Node
\draw (242.23,298.3) node  [font=\large]  {$i_{d}$};
% Text Node
\draw (73.18,246.52) node  [font=\large]  {$u$};
% Text Node
\draw (259.04,271.59) node  [font=\large]  {$v\ \in V$};
% Text Node
\draw (59.11,305.51) node  [font=\large]  {$u'$};
% Text Node
\draw (331.35,412.68) node  [font=\large]  {$u''$};
% Text Node
\draw (552.94,290.4) node  [font=\large]  {$i_{1}$};
% Text Node
\draw (583.43,372.23) node  [font=\large]  {$i_{2}$};
% Text Node
\draw (678.32,368.75) node  [font=\large]  {$i_{k}$};
% Text Node
\draw (678.33,253.04) node  [font=\large]  {$i_{d}$};
% Text Node
\draw (442.98,191.26) node  [font=\large]  {$u$};
% Text Node
\draw (404.59,314.1) node  [font=\large]  {$u'$};
% Text Node
\draw (800.53,460.52) node  [font=\large]  {$u''$};
% Text Node
\draw (432.01,365.65) node  [font=\large]  {$i_{1} +1$};
% Text Node
\draw (479.17,458.33) node  [font=\large]  {$i_{2} -1$};
% Text Node
\draw (571.3,470.39) node  [font=\large]  {$i_{2} +1$};
% Text Node
\draw (689.2,480.81) node  [font=\large]  {$i_{k} -1$};
% Text Node
\draw (795.43,424.91) node  [font=\large]  {$i_{k} +1$};
% Text Node
\draw (809.85,282.55) node  [font=\large]  {$i_{d} -1$};
% Text Node
\draw (728.33,146.75) node  [font=\large]  {$i_{d} +1$};
% Text Node
\draw (540.88,166.88) node  [font=\large]  {$i_{1} -1$};


\end{tikzpicture}

==> interlaced.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,294); %set diagram left start at 0, and has height of 294

%Straight Lines [id:da2058270856942741] 
\draw [line width=1.5]    (151,200.25) -- (511,200.25) ;


%Shape: Circle [id:dp5832216229600404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,200) .. controls (225,197.24) and (227.24,195) .. (230,195) .. controls (232.76,195) and (235,197.24) .. (235,200) .. controls (235,202.76) and (232.76,205) .. (230,205) .. controls (227.24,205) and (225,202.76) .. (225,200) -- cycle ;
%Shape: Circle [id:dp9068145746835234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506,200.25) .. controls (506,197.49) and (508.24,195.25) .. (511,195.25) .. controls (513.76,195.25) and (516,197.49) .. (516,200.25) .. controls (516,203.02) and (513.76,205.25) .. (511,205.25) .. controls (508.24,205.25) and (506,203.02) .. (506,200.25) -- cycle ;
%Shape: Circle [id:dp4644597822554335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146,200.25) .. controls (146,197.49) and (148.24,195.25) .. (151,195.25) .. controls (153.76,195.25) and (156,197.49) .. (156,200.25) .. controls (156,203.02) and (153.76,205.25) .. (151,205.25) .. controls (148.24,205.25) and (146,203.02) .. (146,200.25) -- cycle ;
%Curve Lines [id:da3127313623214081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (151,195.25) .. controls (150.17,54.75) and (428.5,53.17) .. (430,200) ;


%Curve Lines [id:da8194143533910407] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (180,200) .. controls (180,110.5) and (301.67,109.42) .. (301,200.25) ;


%Curve Lines [id:da5684673930889479] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (310,200) .. controls (310.33,155.17) and (391.33,156.5) .. (390,200) ;


%Curve Lines [id:da7447705755897331] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,200) .. controls (229.17,59.5) and (509.5,53.42) .. (511,200.25) ;


%Shape: Circle [id:dp6631813845568801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425,200) .. controls (425,197.24) and (427.24,195) .. (430,195) .. controls (432.76,195) and (435,197.24) .. (435,200) .. controls (435,202.76) and (432.76,205) .. (430,205) .. controls (427.24,205) and (425,202.76) .. (425,200) -- cycle ;
%Curve Lines [id:da7309990445624355] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (361,200.25) .. controls (361,110.75) and (481.67,109.42) .. (481,200.25) ;


%Curve Lines [id:da6655773140708772] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (270,200) .. controls (270.33,155.17) and (351.33,156.5) .. (350,200) ;



% Text Node
\draw (513,220) node    {$t$};
% Text Node
\draw (153,217.25) node    {$x$};
% Text Node
\draw (233,220) node    {$y$};
% Text Node
\draw (433,220) node    {$z$};


\end{tikzpicture}

==> kk-minor-free.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441.8999938964844); %set diagram left start at 0, and has height of 441.8999938964844

%Shape: Circle [id:dp13744998356189508] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (54.6,201.2) .. controls (54.6,197.78) and (57.38,195) .. (60.8,195) .. controls (64.22,195) and (67,197.78) .. (67,201.2) .. controls (67,204.62) and (64.22,207.4) .. (60.8,207.4) .. controls (57.38,207.4) and (54.6,204.62) .. (54.6,201.2) -- cycle ;
%Shape: Circle [id:dp5907732589228438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (114.6,201.2) .. controls (114.6,197.78) and (117.38,195) .. (120.8,195) .. controls (124.22,195) and (127,197.78) .. (127,201.2) .. controls (127,204.62) and (124.22,207.4) .. (120.8,207.4) .. controls (117.38,207.4) and (114.6,204.62) .. (114.6,201.2) -- cycle ;
%Shape: Circle [id:dp6015569417025315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (173.6,201.2) .. controls (173.6,197.78) and (176.38,195) .. (179.8,195) .. controls (183.22,195) and (186,197.78) .. (186,201.2) .. controls (186,204.62) and (183.22,207.4) .. (179.8,207.4) .. controls (176.38,207.4) and (173.6,204.62) .. (173.6,201.2) -- cycle ;
%Straight Lines [id:da052459021932953376] 
\draw [line width=0.75]    (60.8,201.2) -- (120.8,201.2) ;


%Straight Lines [id:da07874099748787744] 
\draw [line width=0.75]    (120.8,201.2) -- (180.8,201.2) ;


%Curve Lines [id:da13785321849397159] 
\draw [line width=0.75]    (60.8,201.2) .. controls (90.43,151.4) and (150.43,150.4) .. (179.8,201.2) ;


%Shape: Circle [id:dp5733813157890093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (233.6,201.2) .. controls (233.6,197.78) and (236.38,195) .. (239.8,195) .. controls (243.22,195) and (246,197.78) .. (246,201.2) .. controls (246,204.62) and (243.22,207.4) .. (239.8,207.4) .. controls (236.38,207.4) and (233.6,204.62) .. (233.6,201.2) -- cycle ;
%Shape: Circle [id:dp7620858771070572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (293.6,201.2) .. controls (293.6,197.78) and (296.38,195) .. (299.8,195) .. controls (303.22,195) and (306,197.78) .. (306,201.2) .. controls (306,204.62) and (303.22,207.4) .. (299.8,207.4) .. controls (296.38,207.4) and (293.6,204.62) .. (293.6,201.2) -- cycle ;
%Shape: Circle [id:dp10176967133505121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (352.6,201.2) .. controls (352.6,197.78) and (355.38,195) .. (358.8,195) .. controls (362.22,195) and (365,197.78) .. (365,201.2) .. controls (365,204.62) and (362.22,207.4) .. (358.8,207.4) .. controls (355.38,207.4) and (352.6,204.62) .. (352.6,201.2) -- cycle ;
%Straight Lines [id:da5172916406690732] 
\draw [line width=0.75]    (239.8,201.2) -- (299.8,201.2) ;


%Straight Lines [id:da5469617847348366] 
\draw [line width=0.75]    (299.8,201.2) -- (359.8,201.2) ;


%Curve Lines [id:da376848221594281] 
\draw [line width=0.75]    (239.8,201.2) .. controls (269.43,151.4) and (329.43,150.4) .. (358.8,201.2) ;


%Shape: Circle [id:dp5216367739658374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (413.6,202.2) .. controls (413.6,198.78) and (416.38,196) .. (419.8,196) .. controls (423.22,196) and (426,198.78) .. (426,202.2) .. controls (426,205.62) and (423.22,208.4) .. (419.8,208.4) .. controls (416.38,208.4) and (413.6,205.62) .. (413.6,202.2) -- cycle ;
%Shape: Circle [id:dp8742274271462521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (473.6,202.2) .. controls (473.6,198.78) and (476.38,196) .. (479.8,196) .. controls (483.22,196) and (486,198.78) .. (486,202.2) .. controls (486,205.62) and (483.22,208.4) .. (479.8,208.4) .. controls (476.38,208.4) and (473.6,205.62) .. (473.6,202.2) -- cycle ;
%Shape: Circle [id:dp19295467546403555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (532.6,202.2) .. controls (532.6,198.78) and (535.38,196) .. (538.8,196) .. controls (542.22,196) and (545,198.78) .. (545,202.2) .. controls (545,205.62) and (542.22,208.4) .. (538.8,208.4) .. controls (535.38,208.4) and (532.6,205.62) .. (532.6,202.2) -- cycle ;
%Straight Lines [id:da2562140222494613] 
\draw [line width=0.75]    (419.8,202.2) -- (479.8,202.2) ;


%Straight Lines [id:da9214486546356581] 
\draw [line width=0.75]    (479.8,202.2) -- (539.8,202.2) ;


%Curve Lines [id:da6715782709176112] 
\draw [line width=0.75]    (419.8,202.2) .. controls (449.43,152.4) and (509.43,151.4) .. (538.8,202.2) ;


%Curve Lines [id:da10245677606643178] 
\draw [line width=0.75]    (120.8,201.2) .. controls (150.43,151.4) and (210.43,150.4) .. (239.8,201.2) ;


%Curve Lines [id:da6896634139699471] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (180.8,201.2) .. controls (210.43,151.4) and (270.43,150.4) .. (299.8,201.2) ;


%Curve Lines [id:da9215010984761812] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (359.8,201.2) .. controls (389.43,151.4) and (450.43,151.4) .. (479.8,202.2) ;


%Curve Lines [id:da31663582467385654] 
\draw [line width=0.75]    (299.8,201.2) .. controls (329.43,151.4) and (390.43,151.4) .. (419.8,202.2) ;


%Straight Lines [id:da007621237237255274] 
\draw [line width=0.75]    (179.8,201.2) -- (239.8,201.2) ;


%Straight Lines [id:da6354175950982183] 
\draw [line width=0.75]    (358.8,201.2) -- (419.8,202.2) ;


%Straight Lines [id:da651400806853858] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (49.58,230.8) -- (190.58,229.8) ;


%Straight Lines [id:da3528588618612051] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (49.58,220.8) -- (49.58,230.8) ;


%Straight Lines [id:da9211767214328369] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190.58,220.8) -- (190.58,229.8) ;


%Straight Lines [id:da2670927195826177] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.58,229.8) -- (370.58,228.8) ;


%Straight Lines [id:da1055976263544195] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.58,219.8) -- (229.58,229.8) ;


%Straight Lines [id:da955983579956003] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370.58,219.8) -- (370.58,228.8) ;


%Straight Lines [id:da7608454443724135] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (409.58,229.8) -- (550.58,228.8) ;


%Straight Lines [id:da6362531055710652] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (409.58,219.8) -- (409.58,229.8) ;


%Straight Lines [id:da48681687721481826] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (550.58,219.8) -- (550.58,228.8) ;






\end{tikzpicture}


==> neighb_path_outerplan.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,328); %set diagram left start at 0, and has height of 328

%Straight Lines [id:da9264043822334922] 
\draw [line width=1.5]    (155,210.25) -- (515,210.25) ;


%Shape: Circle [id:dp4905210593871343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,210.25) .. controls (480,207.49) and (482.24,205.25) .. (485,205.25) .. controls (487.76,205.25) and (490,207.49) .. (490,210.25) .. controls (490,213.02) and (487.76,215.25) .. (485,215.25) .. controls (482.24,215.25) and (480,213.02) .. (480,210.25) -- cycle ;
%Shape: Circle [id:dp15346201879423305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,210.25) .. controls (390,207.49) and (392.24,205.25) .. (395,205.25) .. controls (397.76,205.25) and (400,207.49) .. (400,210.25) .. controls (400,213.02) and (397.76,215.25) .. (395,215.25) .. controls (392.24,215.25) and (390,213.02) .. (390,210.25) -- cycle ;
%Shape: Circle [id:dp409022950767562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,210.25) .. controls (360,207.49) and (362.24,205.25) .. (365,205.25) .. controls (367.76,205.25) and (370,207.49) .. (370,210.25) .. controls (370,213.02) and (367.76,215.25) .. (365,215.25) .. controls (362.24,215.25) and (360,213.02) .. (360,210.25) -- cycle ;
%Shape: Circle [id:dp9010783030276295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,210.25) .. controls (330,207.49) and (332.24,205.25) .. (335,205.25) .. controls (337.76,205.25) and (340,207.49) .. (340,210.25) .. controls (340,213.02) and (337.76,215.25) .. (335,215.25) .. controls (332.24,215.25) and (330,213.02) .. (330,210.25) -- cycle ;
%Shape: Circle [id:dp8975694681865947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,210.25) .. controls (300,207.49) and (302.24,205.25) .. (305,205.25) .. controls (307.76,205.25) and (310,207.49) .. (310,210.25) .. controls (310,213.02) and (307.76,215.25) .. (305,215.25) .. controls (302.24,215.25) and (300,213.02) .. (300,210.25) -- cycle ;
%Shape: Circle [id:dp32496408389639453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,210.25) .. controls (270,207.49) and (272.24,205.25) .. (275,205.25) .. controls (277.76,205.25) and (280,207.49) .. (280,210.25) .. controls (280,213.02) and (277.76,215.25) .. (275,215.25) .. controls (272.24,215.25) and (270,213.02) .. (270,210.25) -- cycle ;
%Shape: Circle [id:dp5592025787636417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,210.25) .. controls (180,207.49) and (182.24,205.25) .. (185,205.25) .. controls (187.76,205.25) and (190,207.49) .. (190,210.25) .. controls (190,213.02) and (187.76,215.25) .. (185,215.25) .. controls (182.24,215.25) and (180,213.02) .. (180,210.25) -- cycle ;
%Shape: Circle [id:dp2860030630257584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,210.25) .. controls (510,207.49) and (512.24,205.25) .. (515,205.25) .. controls (517.76,205.25) and (520,207.49) .. (520,210.25) .. controls (520,213.02) and (517.76,215.25) .. (515,215.25) .. controls (512.24,215.25) and (510,213.02) .. (510,210.25) -- cycle ;
%Shape: Circle [id:dp19568371215548308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,210.25) .. controls (150,207.49) and (152.24,205.25) .. (155,205.25) .. controls (157.76,205.25) and (160,207.49) .. (160,210.25) .. controls (160,213.02) and (157.76,215.25) .. (155,215.25) .. controls (152.24,215.25) and (150,213.02) .. (150,210.25) -- cycle ;
%Curve Lines [id:da9982535264618542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155,205.25) .. controls (154.17,64.75) and (513.5,63.42) .. (515,210.25) ;


%Curve Lines [id:da030669783380798066] 
\draw    (185,210.25) .. controls (185,120.75) and (335.67,119.42) .. (335,210.25) ;


%Curve Lines [id:da09346019463748267] 
\draw    (335,210.25) .. controls (335,120.75) and (484.33,119.42) .. (485,210.25) ;


%Curve Lines [id:da8676651484197306] 
\draw    (275,210.25) .. controls (274.33,178.75) and (335.67,178.75) .. (335,210.25) ;


%Curve Lines [id:da6894846528015852] 
\draw    (335,210.25) .. controls (334.33,178.75) and (395.67,178.75) .. (395,210.25) ;


%Curve Lines [id:da21983615628099518] 
\draw    (230,210.25) .. controls (230.33,165.42) and (336.33,166.75) .. (335,210.25) ;


%Curve Lines [id:da4200315341628733] 
\draw    (335,210.25) .. controls (335.33,165.42) and (441.33,166.75) .. (440,210.25) ;



% Text Node
\draw (337,227.25) node    {$x$};
% Text Node
\draw (369,227.75) node    {$x^{+}_{0}$};
% Text Node
\draw (399,227.75) node    {$x^{+}_{1}$};
% Text Node
\draw (489,227.75) node    {$x^{+}_{k}$};
% Text Node
\draw (517,227.25) node    {$b$};
% Text Node
\draw (157,227.25) node    {$a$};
% Text Node
\draw (309,227.75) node    {$x^{-}_{0}$};
% Text Node
\draw (281,227.75) node    {$x^{-}_{1}$};
% Text Node
\draw (191,227.75) node    {$x^{-}_{\ell}$};


\end{tikzpicture}

==> path_maximal_edges.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Straight Lines [id:da11543475904321587] 
\draw [line width=1.5]    (90,264.53) -- (520,264.53) ;


%Shape: Circle [id:dp04052918634339697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145,264.53) .. controls (145,261.77) and (147.24,259.53) .. (150,259.53) .. controls (152.76,259.53) and (155,261.77) .. (155,264.53) .. controls (155,267.29) and (152.76,269.53) .. (150,269.53) .. controls (147.24,269.53) and (145,267.29) .. (145,264.53) -- cycle ;
%Curve Lines [id:da9962944592746583] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (510,120) .. controls (515.5,120) and (151.5,88) .. (150,264.53) ;


%Curve Lines [id:da8026922025704455] 
\draw [line width=0.75]    (150,264.53) .. controls (148.5,196.53) and (218.5,194.53) .. (220,264.53) ;


%Curve Lines [id:da29260706895329913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (461,264.53) .. controls (459.5,94) and (99.5,113) .. (100,110) ;


%Shape: Circle [id:dp18402661277818355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456,264.53) .. controls (456,261.77) and (458.24,259.53) .. (461,259.53) .. controls (463.76,259.53) and (466,261.77) .. (466,264.53) .. controls (466,267.29) and (463.76,269.53) .. (461,269.53) .. controls (458.24,269.53) and (456,267.29) .. (456,264.53) -- cycle ;
%Curve Lines [id:da0568585816135736] 
\draw [line width=2.25]    (220,264.53) .. controls (220.33,219.69) and (281.33,221.03) .. (280,264.53) ;


%Curve Lines [id:da06329668537372468] 
\draw [line width=0.75]    (391,264.53) .. controls (389.5,196.53) and (459.5,194.53) .. (461,264.53) ;


%Curve Lines [id:da5478540319230236] 
\draw [line width=2.25]    (280,264.53) .. controls (280.33,219.69) and (331.33,221.5) .. (330,265) ;


%Curve Lines [id:da5737220323165428] 
\draw [line width=2.25]    (330,265) .. controls (330.33,220.17) and (392.33,221.03) .. (391,264.53) ;


%Shape: Circle [id:dp3537439528294277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,264.53) .. controls (215,261.77) and (217.24,259.53) .. (220,259.53) .. controls (222.76,259.53) and (225,261.77) .. (225,264.53) .. controls (225,267.29) and (222.76,269.53) .. (220,269.53) .. controls (217.24,269.53) and (215,267.29) .. (215,264.53) -- cycle ;
%Shape: Circle [id:dp674183052717592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,264.53) .. controls (275,261.77) and (277.24,259.53) .. (280,259.53) .. controls (282.76,259.53) and (285,261.77) .. (285,264.53) .. controls (285,267.29) and (282.76,269.53) .. (280,269.53) .. controls (277.24,269.53) and (275,267.29) .. (275,264.53) -- cycle ;
%Shape: Circle [id:dp08998193998271198] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325,265) .. controls (325,262.24) and (327.24,260) .. (330,260) .. controls (332.76,260) and (335,262.24) .. (335,265) .. controls (335,267.76) and (332.76,270) .. (330,270) .. controls (327.24,270) and (325,267.76) .. (325,265) -- cycle ;
%Shape: Circle [id:dp8867203770411813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386,264.53) .. controls (386,261.77) and (388.24,259.53) .. (391,259.53) .. controls (393.76,259.53) and (396,261.77) .. (396,264.53) .. controls (396,267.29) and (393.76,269.53) .. (391,269.53) .. controls (388.24,269.53) and (386,267.29) .. (386,264.53) -- cycle ;
%Straight Lines [id:da07608644693830247] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,180) -- (220,264.53) ;


%Straight Lines [id:da8949532233367998] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,180) -- (280,264.53) ;


%Straight Lines [id:da1454495014909476] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,180) -- (330,265) ;


%Straight Lines [id:da32821563471974646] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (390,180) -- (391,264.53) ;



% Text Node
\draw (153,284.53) node    {$y$};
% Text Node
\draw (463,284.53) node    {$z$};
% Text Node
\draw (221,287.5) node    {$y^{+}_{j}$};
% Text Node
\draw (391,287.5) node    {$z^{-}_{i}$};
% Text Node
\draw (308.5,200) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Q$};


\end{tikzpicture}

==> planar-path-blocks.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441.8999938964844); %set diagram left start at 0, and has height of 441.8999938964844

%Curve Lines [id:da6778765537128428] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (88.99,133.82) .. controls (122.65,106.4) and (174.65,101.4) .. (207.99,133.82) ;


%Curve Lines [id:da0901138257495595] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (30.5,133.5) .. controls (78.65,103.4) and (105.65,104.4) .. (149.5,133.5) ;


%Straight Lines [id:da4364808827780947] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (30.5,133.5) -- (89.5,133.5) ;


%Straight Lines [id:da1663936810815655] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (89.5,133.5) -- (149.5,133.5) ;


%Shape: Circle [id:dp14525859677288466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.01,133.18) .. controls (83.18,129.6) and (86.23,126.83) .. (89.82,127.01) .. controls (93.4,127.18) and (96.17,130.23) .. (95.99,133.82) .. controls (95.82,137.4) and (92.77,140.17) .. (89.18,139.99) .. controls (85.6,139.82) and (82.83,136.77) .. (83.01,133.18) -- cycle ;
%Straight Lines [id:da06520022519217139] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (149.5,133.5) -- (207.99,133.82) ;


%Curve Lines [id:da18955864984470427] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (30.5,133.5) .. controls (68.65,79.4) and (166.65,76.4) .. (207.99,133.82) ;


%Shape: Circle [id:dp5326433732736136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.01,133.18) .. controls (24.18,129.6) and (27.23,126.83) .. (30.82,127.01) .. controls (34.4,127.18) and (37.17,130.23) .. (36.99,133.82) .. controls (36.82,137.4) and (33.77,140.17) .. (30.18,139.99) .. controls (26.6,139.82) and (23.83,136.77) .. (24.01,133.18) -- cycle ;
%Shape: Circle [id:dp8293141217293689] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.5,133.5) .. controls (201.67,129.91) and (204.72,127.15) .. (208.31,127.32) .. controls (211.89,127.5) and (214.66,130.55) .. (214.48,134.13) .. controls (214.31,137.72) and (211.26,140.48) .. (207.68,140.31) .. controls (204.09,140.13) and (201.33,137.09) .. (201.5,133.5) -- cycle ;
%Shape: Circle [id:dp7282375217686158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.01,133.18) .. controls (143.18,129.6) and (146.23,126.83) .. (149.82,127.01) .. controls (153.4,127.18) and (156.17,130.23) .. (155.99,133.82) .. controls (155.82,137.4) and (152.77,140.17) .. (149.18,139.99) .. controls (145.6,139.82) and (142.83,136.77) .. (143.01,133.18) -- cycle ;
%Curve Lines [id:da5701161417812224] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (338.99,133.82) .. controls (353.83,114.33) and (372.83,108.33) .. (396.83,110.33) ;


%Curve Lines [id:da9221817830683139] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (280.5,133.5) .. controls (300.83,113.33) and (314.83,109.33) .. (346.83,111.33) ;


%Straight Lines [id:da05949602760081618] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (280.5,133.5) -- (339.5,133.5) ;


%Straight Lines [id:da7472554082613387] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (339.5,133.5) -- (376.83,133.33) ;


%Shape: Circle [id:dp5551565355663247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.01,133.18) .. controls (333.18,129.6) and (336.23,126.83) .. (339.82,127.01) .. controls (343.4,127.18) and (346.17,130.23) .. (345.99,133.82) .. controls (345.82,137.4) and (342.77,140.17) .. (339.18,139.99) .. controls (335.6,139.82) and (332.83,136.77) .. (333.01,133.18) -- cycle ;
%Curve Lines [id:da03438681890838091] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (280.5,133.5) .. controls (306.83,95.33) and (350.83,86.33) .. (383.83,92.33) ;


%Shape: Circle [id:dp7687355499096263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.01,133.18) .. controls (274.18,129.6) and (277.23,126.83) .. (280.82,127.01) .. controls (284.4,127.18) and (287.17,130.23) .. (286.99,133.82) .. controls (286.82,137.4) and (283.77,140.17) .. (280.18,139.99) .. controls (276.6,139.82) and (273.83,136.77) .. (274.01,133.18) -- cycle ;
%Curve Lines [id:da9354333628940398] 
\draw [line width=1.5]    (207.99,133.82) .. controls (223.65,117.4) and (269.65,118.4) .. (280.5,133.5) ;


%Curve Lines [id:da037339174162536626] 
\draw [line width=1.5]    (149.5,133.5) .. controls (179.65,96.4) and (244.65,94.4) .. (280.5,133.5) ;


%Curve Lines [id:da9998276625953908] 
\draw [line width=1.5]    (207.99,133.82) .. controls (238.14,96.72) and (303.65,94.4) .. (339.5,133.5) ;


%Curve Lines [id:da8888963854984173] 
\draw [line width=1.5]    (149.5,133.5) .. controls (189.65,76.4) and (286.65,64.4) .. (339.5,133.5) ;


%Shape: Circle [id:dp24986935640245245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.97,49.24) .. controls (515.11,46.47) and (517.46,44.34) .. (520.23,44.48) .. controls (523,44.61) and (525.13,46.96) .. (525,49.73) .. controls (524.86,52.5) and (522.51,54.63) .. (519.74,54.5) .. controls (516.97,54.36) and (514.84,52.01) .. (514.97,49.24) -- cycle ;
%Shape: Circle [id:dp5676945630974822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.09,162.57) .. controls (442.22,159.88) and (444.51,157.8) .. (447.2,157.93) .. controls (449.9,158.06) and (451.98,160.35) .. (451.85,163.05) .. controls (451.72,165.74) and (449.42,167.82) .. (446.73,167.69) .. controls (444.03,167.56) and (441.95,165.27) .. (442.09,162.57) -- cycle ;
%Shape: Circle [id:dp010986620274374692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.09,163.6) .. controls (590.22,160.89) and (592.52,158.8) .. (595.23,158.93) .. controls (597.94,159.06) and (600.03,161.37) .. (599.89,164.07) .. controls (599.76,166.78) and (597.46,168.87) .. (594.75,168.74) .. controls (592.04,168.61) and (589.95,166.3) .. (590.09,163.6) -- cycle ;
%Shape: Circle [id:dp18532816506521888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.09,90.6) .. controls (514.22,87.89) and (516.52,85.8) .. (519.23,85.93) .. controls (521.94,86.06) and (524.03,88.37) .. (523.89,91.07) .. controls (523.76,93.78) and (521.46,95.87) .. (518.75,95.74) .. controls (516.04,95.61) and (513.95,93.3) .. (514.09,90.6) -- cycle ;
%Shape: Circle [id:dp08947551254983976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (527.09,150.6) .. controls (527.22,147.89) and (529.52,145.8) .. (532.23,145.93) .. controls (534.94,146.06) and (537.03,148.37) .. (536.89,151.07) .. controls (536.76,153.78) and (534.46,155.87) .. (531.75,155.74) .. controls (529.04,155.61) and (526.95,153.3) .. (527.09,150.6) -- cycle ;
%Shape: Circle [id:dp5816398946189169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.09,141.6) .. controls (496.22,138.89) and (498.52,136.8) .. (501.23,136.93) .. controls (503.94,137.06) and (506.03,139.37) .. (505.89,142.07) .. controls (505.76,144.78) and (503.46,146.87) .. (500.75,146.74) .. controls (498.04,146.61) and (495.95,144.3) .. (496.09,141.6) -- cycle ;
%Straight Lines [id:da12639499497789497] 
\draw    (519.98,49.49) -- (446.97,162.81) ;


%Straight Lines [id:da45350354432263573] 
\draw    (594.99,163.84) -- (446.97,162.81) ;


%Straight Lines [id:da07488140709629154] 
\draw    (594.99,163.84) -- (519.98,49.49) ;


%Straight Lines [id:da8755480716205518] 
\draw    (519.98,49.49) -- (518.99,90.84) ;


%Straight Lines [id:da74868284342739] 
\draw    (518.99,90.84) -- (446.97,162.81) ;


%Straight Lines [id:da177786413809347] 
\draw    (518.99,90.84) -- (594.99,163.84) ;


%Straight Lines [id:da09673921070294189] 
\draw    (518.99,90.84) -- (531.99,150.84) ;


%Straight Lines [id:da8577677623651571] 
\draw    (446.97,162.81) -- (531.99,150.84) ;


%Straight Lines [id:da24658407414155104] 
\draw    (500.99,141.84) -- (531.99,150.84) ;


%Straight Lines [id:da7201892932461612] 
\draw    (518.99,90.84) -- (500.99,141.84) ;


%Straight Lines [id:da1032868603439816] 
\draw    (500.99,141.84) -- (446.97,162.81) ;



% Text Node
\draw (32,152.1) node    {${\displaystyle 1}$};
% Text Node
\draw (89,153.1) node    {$2$};
% Text Node
\draw (150,152.1) node    {$3$};
% Text Node
\draw (209,153.1) node    {$4$};
% Text Node
\draw (282,152.1) node    {$5$};
% Text Node
\draw (340,151.1) node    {$6$};
% Text Node
\draw (539,37) node    {$1$};
% Text Node
\draw (610,172) node    {$2$};
% Text Node
\draw (438,176) node    {$3$};
% Text Node
\draw (533,81) node    {$4$};
% Text Node
\draw (549,146) node    {$5$};
% Text Node
\draw (514,132) node    {$6$};


\end{tikzpicture}


